Ribbon-move-unknotting-number-two 2-knots, pass-move-unknotting-number-two 1-knots, and high dimensional analogue

The (ordinary) unknotting-number of 1-dimensional knots, which is defined by using the crossing-change, is a very basic and important invariant. It is very natural to consider the `unknotting-number' associated with other local-moves on n-dimensional knots, where n is a natural number. In this paper we prove the following facts. For the ribbon-move on 2-knots, which is a kind of local-move on knots, we have the following: There is a ribbon-move-unknotting-number-two 2-knot. The ribbon-move-unknotting-number of 2-knots is unbounded. For the pass-move on 1-knots, which is a kind of local-move on knots, we have the following: There is a pass-move-unknotting-number-two 1-knot whose (ordinary) unknotting-number is 4. For any natural number n, there is a 1-knot whose pass-move-unknotting-number is>n and whose (ordinary) unknotting-number is 4n. For the high-dimensional-pass-move on high-dimensional knots, which is a kind of local-move on knots, we have the following: There is a (2k+1, 2k+2)-pass-move-unknotting-number-two (4k+2)-knot. The (2k+1, 2k+2)-pass-move-unknotting-number of (4k+2)-knot is unbounded. There is a (2k+1, 2k+1)-pass-move-unknotting-number-two (4k+1)-knot. The (2k+1, 2k+1)-pass-move-unknotting-number of (4k+1)-knot is unbounded. There is a (4k+1)-knot whose twist-move-unknotting-number is n for any natural number n.

==> 1.1x.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(41.74,33.90)(8.50,-34.50)
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% LINE 0 0 3 0
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 0
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% LINE 0 0 3 0
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% LINE 2 0 3 0
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 1598 2933 1658 3558 2022 3558 2022
% 
\special{pn 20}%
\special{ar 2822 1198 111 60  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2822 2432 2933 2491 3558 2856 3558 2856
% 
\special{pn 20}%
\special{ar 2822 2032 111 59  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2836 1955 3253 2141 3253 2141 3253 2141
% 
\special{pn 20}%
\special{ar 2836 1555 417 186  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2941 1606 4481 1606
% 
\special{pn 8}%
\special{pa 2941 1206}%
\special{pa 4481 1206}%
\special{dt 0.045}%
\special{pa 4481 1206}%
\special{pa 4480 1206}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2956 2439 4496 2439
% 
\special{pn 8}%
\special{pa 2956 2039}%
\special{pa 4496 2039}%
\special{dt 0.045}%
\special{pa 4496 2039}%
\special{pa 4495 2039}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4570 1606 4682 1665 5307 2030 5307 2030
% 
\special{pn 20}%
\special{ar 4570 1206 112 59  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4570 2446 4682 2506 5307 2871 5307 2871
% 
\special{pn 20}%
\special{ar 4570 2046 112 60  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4451 1613 4451 2424
% 
\special{pn 20}%
\special{pa 4451 1213}%
\special{pa 4451 2024}%
\special{fp}%
% LINE 0 0 3 0
% 2 4696 1636 4696 2446
% 
\special{pn 20}%
\special{pa 4696 1236}%
\special{pa 4696 2046}%
\special{fp}%
% STR 2 0 3 0
% 3 1110 3763 1110 3838 2 0
% t=-0.5
\put(11.1000,-34.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2598 3763 2598 3838 2 0
% t=0
\put(25.9800,-34.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4384 3763 4384 3838 2 0
% t=0.5
\put(43.8400,-34.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% LINE 2 0 3 2
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% LINE 0 0 3 6
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 8
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% LINE 0 0 3 9
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% STR 2 0 3 0
% 3 2320 3920 2320 4020 2 0
% $K_+\cap B$
\put(23.2000,-36.2000){\makebox(0,0)[lb]{$K_+\cap B$}}%
% STR 2 0 3 0
% 3 2320 3920 2320 4020 2 0
% $K_+\cap B$
\put(23.2000,-36.2000){\makebox(0,0)[lb]{$K_+\cap B$}}%
\end{picture}%


==> 1.2x.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(41.74,33.70)(8.50,-34.30)
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% LINE 0 0 3 0
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 0
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% LINE 0 0 3 0
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% LINE 2 0 3 0
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 1598 2933 1658 3558 2022 3558 2022
% 
\special{pn 20}%
\special{ar 2822 1198 111 60  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2822 2432 2933 2491 3558 2856 3558 2856
% 
\special{pn 20}%
\special{ar 2822 2032 111 59  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2836 1955 3253 2141 3253 2141 3253 2141
% 
\special{pn 20}%
\special{ar 2836 1555 417 186  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1110 3763 1110 3838 2 0
% t=-0.5
\put(11.1000,-34.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2598 3763 2598 3838 2 0
% t=0
\put(25.9800,-34.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4384 3763 4384 3838 2 0
% t=0.5
\put(43.8400,-34.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% LINE 2 0 3 2
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% LINE 0 0 3 6
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 8
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% LINE 0 0 3 9
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% LINE 2 2 3 0
% 2 2688 1598 1401 1598
% 
\special{pn 8}%
\special{pa 2688 1198}%
\special{pa 1401 1198}%
\special{dt 0.045}%
\special{pa 1401 1198}%
\special{pa 1402 1198}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2695 2454 1423 2454
% 
\special{pn 8}%
\special{pa 2695 2054}%
\special{pa 1423 2054}%
\special{dt 0.045}%
\special{pa 1423 2054}%
\special{pa 1424 2054}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1274 1598 1386 1658 2011 2022 2011 2022
% 
\special{pn 20}%
\special{ar 1274 1198 112 60  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1274 2439 1386 2499 2011 2863 2011 2863
% 
\special{pn 20}%
\special{ar 1274 2039 112 60  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1155 1606 1155 2417
% 
\special{pn 20}%
\special{pa 1155 1206}%
\special{pa 1155 2017}%
\special{fp}%
% LINE 0 0 3 3
% 2 1401 1628 1401 2439
% 
\special{pn 20}%
\special{pa 1401 1228}%
\special{pa 1401 2039}%
\special{fp}%
% STR 2 0 3 0
% 3 2330 3900 2330 4000 2 0
% $K_-\cap B$
\put(23.3000,-36.0000){\makebox(0,0)[lb]{$K_-\cap B$}}%
\end{picture}%


==> 4.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(37.87,28.95)(8.50,-29.55)
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2747 3086 2747 2262
% 
\special{pn 20}%
\special{pa 2747 2686}%
\special{pa 2747 1862}%
\special{fp}%
% LINE 0 0 3 0
% 2 2531 3099 2531 2269
% 
\special{pn 20}%
\special{pa 2531 2699}%
\special{pa 2531 1869}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% LINE 0 0 3 0
% 2 2531 663 2531 1486
% 
\special{pn 20}%
\special{pa 2531 263}%
\special{pa 2531 1086}%
\special{fp}%
% LINE 0 0 3 0
% 2 2747 649 2747 1479
% 
\special{pn 20}%
\special{pa 2747 249}%
\special{pa 2747 1079}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 1493 2740 1547 3307 1878 3307 1878
% 
\special{pn 20}%
\special{ar 2639 1093 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2639 2249 2740 2303 3307 2634 3307 2634
% 
\special{pn 20}%
\special{ar 2639 1849 101 54  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2747 1500 4144 1500
% 
\special{pn 8}%
\special{pa 2747 1100}%
\special{pa 4144 1100}%
\special{dt 0.045}%
\special{pa 4144 1100}%
\special{pa 4143 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2760 2256 4158 2256
% 
\special{pn 8}%
\special{pa 2760 1856}%
\special{pa 4158 1856}%
\special{dt 0.045}%
\special{pa 4158 1856}%
\special{pa 4157 1856}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4225 1500 4326 1554 4893 1884 4893 1884
% 
\special{pn 20}%
\special{ar 4225 1100 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4225 2262 4326 2316 4893 2647 4893 2647
% 
\special{pn 20}%
\special{ar 4225 1862 101 54  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4117 1506 4117 2242
% 
\special{pn 20}%
\special{pa 4117 1106}%
\special{pa 4117 1842}%
\special{fp}%
% LINE 0 0 3 0
% 2 4340 1527 4340 2262
% 
\special{pn 20}%
\special{pa 4340 1127}%
\special{pa 4340 1862}%
\special{fp}%
% STR 2 0 3 0
% 3 1086 3457 1086 3525 2 0
% t=-0.5
\put(10.8600,-31.2500){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2436 3457 2436 3525 2 0
% t=0
\put(24.3600,-31.2500){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4056 3457 4056 3525 2 0
% t=0.5
\put(40.5600,-31.2500){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2747 3086 2747 2262
% 
\special{pn 20}%
\special{pa 2747 2686}%
\special{pa 2747 1862}%
\special{fp}%
% LINE 0 0 3 0
% 2 2531 3099 2531 2269
% 
\special{pn 20}%
\special{pa 2531 2699}%
\special{pa 2531 1869}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% LINE 0 0 3 0
% 2 2531 663 2531 1486
% 
\special{pn 20}%
\special{pa 2531 263}%
\special{pa 2531 1086}%
\special{fp}%
% LINE 0 0 3 0
% 2 2747 649 2747 1479
% 
\special{pn 20}%
\special{pa 2747 249}%
\special{pa 2747 1079}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2646 1945 3024 2114 3024 2114 3024 2114
% 
\special{pn 20}%
\special{ar 2646 1545 378 169  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2301 1837 2362 1898
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2301 1437}%
\special{pa 2362 1437}%
\special{pa 2362 1498}%
\special{pa 2301 1498}%
\special{pa 2301 1437}%
\special{ip}%
% BOX 2 5 2 0
% 2 2922 1824 2983 1884
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2922 1424}%
\special{pa 2983 1424}%
\special{pa 2983 1484}%
\special{pa 2922 1484}%
\special{pa 2922 1424}%
\special{ip}%
% BOX 2 5 2 0
% 2 2760 1770 2821 1830
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2760 1370}%
\special{pa 2821 1370}%
\special{pa 2821 1430}%
\special{pa 2760 1430}%
\special{pa 2760 1370}%
\special{ip}%
% BOX 2 5 2 0
% 2 2605 1749 2666 1810
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2605 1349}%
\special{pa 2666 1349}%
\special{pa 2666 1410}%
\special{pa 2605 1410}%
\special{pa 2605 1349}%
\special{ip}%
% BOX 2 5 2 0
% 2 2450 1770 2511 1830
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2450 1370}%
\special{pa 2511 1370}%
\special{pa 2511 1430}%
\special{pa 2450 1430}%
\special{pa 2450 1370}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2639 1756 3017 1925 3017 1925 3017 1925
% 
\special{pn 20}%
\special{ar 2639 1356 378 169  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3095 1618 3095 1685 2 0
% y
\put(30.9500,-12.8500){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 3105 1777 3105 1845 2 0
% x
\put(31.0500,-14.4500){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 2970 1743 3084 1682
% 
\special{pn 8}%
\special{pa 2970 1343}%
\special{pa 3084 1282}%
\special{fp}%
\special{sh 1}%
\special{pa 3084 1282}%
\special{pa 3016 1296}%
\special{pa 3037 1307}%
\special{pa 3035 1331}%
\special{pa 3084 1282}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2976 1749 3078 1810
% 
\special{pn 8}%
\special{pa 2976 1349}%
\special{pa 3078 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 3078 1410}%
\special{pa 3031 1359}%
\special{pa 3032 1383}%
\special{pa 3011 1393}%
\special{pa 3078 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3078 1594 3165 1601
% 
\special{pn 8}%
\special{pa 3078 1194}%
\special{pa 3165 1201}%
\special{fp}%
\special{sh 1}%
\special{pa 3165 1201}%
\special{pa 3100 1176}%
\special{pa 3112 1197}%
\special{pa 3097 1216}%
\special{pa 3165 1201}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3084 1736 3165 1743
% 
\special{pn 8}%
\special{pa 3084 1336}%
\special{pa 3165 1343}%
\special{fp}%
\special{sh 1}%
\special{pa 3165 1343}%
\special{pa 3100 1317}%
\special{pa 3112 1338}%
\special{pa 3097 1357}%
\special{pa 3165 1343}%
\special{fp}%
% STR 2 0 3 0
% 3 3105 2082 3105 2150 2 0
% y
\put(31.0500,-17.5000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 0
% 2 2970 2006 3084 1945
% 
\special{pn 8}%
\special{pa 2970 1606}%
\special{pa 3084 1545}%
\special{fp}%
\special{sh 1}%
\special{pa 3084 1545}%
\special{pa 3016 1559}%
\special{pa 3037 1570}%
\special{pa 3035 1594}%
\special{pa 3084 1545}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2976 2013 3078 2073
% 
\special{pn 8}%
\special{pa 2976 1613}%
\special{pa 3078 1673}%
\special{fp}%
\special{sh 1}%
\special{pa 3078 1673}%
\special{pa 3031 1622}%
\special{pa 3032 1646}%
\special{pa 3010 1656}%
\special{pa 3078 1673}%
\special{fp}%
% STR 2 0 3 0
% 3 3120 1893 3120 1960 2 0
% x
\put(31.2000,-15.6000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3084 2067 3172 2073
% 
\special{pn 8}%
\special{pa 3084 1667}%
\special{pa 3172 1673}%
\special{fp}%
\special{sh 1}%
\special{pa 3172 1673}%
\special{pa 3107 1649}%
\special{pa 3119 1669}%
\special{pa 3104 1688}%
\special{pa 3172 1673}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3098 1857 3179 1864
% 
\special{pn 8}%
\special{pa 3098 1457}%
\special{pa 3179 1464}%
\special{fp}%
\special{sh 1}%
\special{pa 3179 1464}%
\special{pa 3114 1438}%
\special{pa 3126 1459}%
\special{pa 3111 1478}%
\special{pa 3179 1464}%
\special{fp}%
\end{picture}%


==> 4.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.18,29.99)(8.50,-30.60)
% ELLIPSE 2 0 3 0
% 4 2707 641 3098 816 3098 816 3098 816
% 
\special{pn 8}%
\special{ar 2707 241 391 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2813 3177 2813 2324
% 
\special{pn 20}%
\special{pa 2813 2777}%
\special{pa 2813 1924}%
\special{fp}%
% LINE 0 0 3 0
% 2 2589 3189 2589 2332
% 
\special{pn 20}%
\special{pa 2589 2789}%
\special{pa 2589 1932}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2595 3211 2596 3202 2600 3193 2607 3186 2616 3179 2627 3171 2639 3166 2652 3162 2668 3158 2684 3156 2701 3155 2717 3156 2733 3158 2747 3162 2762 3166 2775 3171 2785 3179 2794 3186 2800 3193 2803 3202 2805 3211 2803 3221 2800 3229 2794 3236 2785 3244 2775 3251 2762 3257 2747 3261 2733 3264 2717 3266 2701 3267 2684 3266 2668 3264 2652 3261 2639 3257 2627 3251 2616 3244 2607 3236 2600 3229 2596 3221 2595 3211
% 
\special{pn 20}%
\special{pa 2595 2811}%
\special{pa 2610 2784}%
\special{pa 2636 2767}%
\special{pa 2667 2758}%
\special{pa 2699 2755}%
\special{pa 2731 2758}%
\special{pa 2762 2766}%
\special{pa 2789 2782}%
\special{pa 2805 2809}%
\special{pa 2793 2837}%
\special{pa 2767 2855}%
\special{pa 2736 2864}%
\special{pa 2704 2867}%
\special{pa 2672 2865}%
\special{pa 2641 2858}%
\special{pa 2613 2842}%
\special{pa 2595 2816}%
\special{pa 2595 2811}%
\special{sp}%
% LINE 0 0 3 0
% 2 2589 670 2589 1521
% 
\special{pn 20}%
\special{pa 2589 270}%
\special{pa 2589 1121}%
\special{fp}%
% LINE 0 0 3 0
% 2 2813 656 2813 1514
% 
\special{pn 20}%
\special{pa 2813 256}%
\special{pa 2813 1114}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2701 635 2805 691 3391 1032 3391 1032
% 
\special{pn 20}%
\special{ar 2701 235 104 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2707 3267 3098 3441 3098 3441 3098 3441
% 
\special{pn 8}%
\special{ar 2707 2867 391 174  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3105 648 3105 3267
% 
\special{pn 8}%
\special{pa 3105 248}%
\special{pa 3105 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 2316 656 2316 3267
% 
\special{pn 8}%
\special{pa 2316 256}%
\special{pa 2316 2867}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1241 648 1632 824 1632 824 1632 824
% 
\special{pn 8}%
\special{ar 1241 248 391 176  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1241 3274 1632 3449 1632 3449 1632 3449
% 
\special{pn 8}%
\special{ar 1241 2874 391 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1640 656 1640 3274
% 
\special{pn 8}%
\special{pa 1640 256}%
\special{pa 1640 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3274
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4369 635 4760 809 4760 809 4760 809
% 
\special{pn 8}%
\special{ar 4369 235 391 174  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4369 3261 4760 3434 4760 3434 4760 3434
% 
\special{pn 8}%
\special{ar 4369 2861 391 173  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4768 641 4768 3261
% 
\special{pn 8}%
\special{pa 4768 241}%
\special{pa 4768 2861}%
\special{fp}%
% LINE 2 0 3 0
% 2 3978 648 3978 3261
% 
\special{pn 8}%
\special{pa 3978 248}%
\special{pa 3978 2861}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2701 1529 2805 1585 3391 1926 3391 1926
% 
\special{pn 20}%
\special{ar 2701 1129 104 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2701 2311 2805 2367 3391 2708 3391 2708
% 
\special{pn 20}%
\special{ar 2701 1911 104 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1241 1542 1345 1598 1932 1941 1932 1941
% 
\special{pn 20}%
\special{ar 1241 1142 104 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1241 2332 1345 2388 1932 2730 1932 2730
% 
\special{pn 20}%
\special{ar 1241 1932 104 56  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1129 1550 1129 2311
% 
\special{pn 20}%
\special{pa 1129 1150}%
\special{pa 1129 1911}%
\special{fp}%
% LINE 0 0 3 3
% 2 1361 1569 1361 2332
% 
\special{pn 20}%
\special{pa 1361 1169}%
\special{pa 1361 1932}%
\special{fp}%
% STR 2 0 3 0
% 3 1094 3561 1094 3630 2 0
% t=-0.5
\put(10.9400,-32.3000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2491 3561 2491 3630 2 0
% t=0
\put(24.9100,-32.3000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4166 3561 4166 3630 2 0
% t=0.5
\put(41.6600,-32.3000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2707 641 3098 816 3098 816 3098 816
% 
\special{pn 8}%
\special{ar 2707 241 391 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2316 656 2316 3267
% 
\special{pn 8}%
\special{pa 2316 256}%
\special{pa 2316 2867}%
\special{fp}%
% LINE 2 0 3 2
% 2 3105 648 3105 3267
% 
\special{pn 8}%
\special{pa 3105 248}%
\special{pa 3105 2867}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2707 3267 3098 3441 3098 3441 3098 3441
% 
\special{pn 8}%
\special{ar 2707 2867 391 174  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2701 635 2805 691 3391 1032 3391 1032
% 
\special{pn 20}%
\special{ar 2701 235 104 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2813 656 2813 1514
% 
\special{pn 20}%
\special{pa 2813 256}%
\special{pa 2813 1114}%
\special{fp}%
% LINE 0 0 3 6
% 2 2589 670 2589 1521
% 
\special{pn 20}%
\special{pa 2589 270}%
\special{pa 2589 1121}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2595 3211 2596 3202 2600 3193 2607 3186 2616 3179 2627 3171 2639 3166 2652 3162 2668 3158 2684 3156 2701 3155 2717 3156 2733 3158 2747 3162 2762 3166 2775 3171 2785 3179 2794 3186 2800 3193 2803 3202 2805 3211 2803 3221 2800 3229 2794 3236 2785 3244 2775 3251 2762 3257 2747 3261 2733 3264 2717 3266 2701 3267 2684 3266 2668 3264 2652 3261 2639 3257 2627 3251 2616 3244 2607 3236 2600 3229 2596 3221 2595 3211
% 
\special{pn 20}%
\special{pa 2595 2811}%
\special{pa 2610 2784}%
\special{pa 2636 2767}%
\special{pa 2667 2758}%
\special{pa 2699 2755}%
\special{pa 2731 2758}%
\special{pa 2762 2766}%
\special{pa 2789 2782}%
\special{pa 2805 2809}%
\special{pa 2793 2837}%
\special{pa 2767 2855}%
\special{pa 2736 2864}%
\special{pa 2704 2867}%
\special{pa 2672 2865}%
\special{pa 2641 2858}%
\special{pa 2613 2842}%
\special{pa 2595 2816}%
\special{pa 2595 2811}%
\special{sp}%
% LINE 0 0 3 8
% 2 2589 3189 2589 2332
% 
\special{pn 20}%
\special{pa 2589 2789}%
\special{pa 2589 1932}%
\special{fp}%
% LINE 0 0 3 9
% 2 2813 3177 2813 2324
% 
\special{pn 20}%
\special{pa 2813 2777}%
\special{pa 2813 1924}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1241 648 1632 824 1632 824 1632 824
% 
\special{pn 8}%
\special{ar 1241 248 391 176  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1241 3274 1632 3449 1632 3449 1632 3449
% 
\special{pn 8}%
\special{ar 1241 2874 391 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1640 656 1640 3274
% 
\special{pn 8}%
\special{pa 1640 256}%
\special{pa 1640 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3274
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4369 635 4760 809 4760 809 4760 809
% 
\special{pn 8}%
\special{ar 4369 235 391 174  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4369 3261 4760 3434 4760 3434 4760 3434
% 
\special{pn 8}%
\special{ar 4369 2861 391 173  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4768 641 4768 3261
% 
\special{pn 8}%
\special{pa 4768 241}%
\special{pa 4768 2861}%
\special{fp}%
% LINE 2 0 3 0
% 2 3978 648 3978 3261
% 
\special{pn 8}%
\special{pa 3978 248}%
\special{pa 3978 2861}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2707 1997 3098 2171 3098 2171 3098 2171
% 
\special{pn 20}%
\special{ar 2707 1597 391 174  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2350 1885 2414 1948
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2350 1485}%
\special{pa 2414 1485}%
\special{pa 2414 1548}%
\special{pa 2350 1548}%
\special{pa 2350 1485}%
\special{ip}%
% BOX 2 5 2 0
% 2 2993 1870 3056 1933
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2993 1470}%
\special{pa 3056 1470}%
\special{pa 3056 1533}%
\special{pa 2993 1533}%
\special{pa 2993 1470}%
\special{ip}%
% BOX 2 5 2 0
% 2 2826 1814 2888 1877
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2826 1414}%
\special{pa 2888 1414}%
\special{pa 2888 1477}%
\special{pa 2826 1477}%
\special{pa 2826 1414}%
\special{ip}%
% BOX 2 5 2 0
% 2 2665 1793 2729 1857
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2665 1393}%
\special{pa 2729 1393}%
\special{pa 2729 1457}%
\special{pa 2665 1457}%
\special{pa 2665 1393}%
\special{ip}%
% BOX 2 5 2 0
% 2 2505 1814 2568 1877
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2505 1414}%
\special{pa 2568 1414}%
\special{pa 2568 1477}%
\special{pa 2505 1477}%
\special{pa 2505 1414}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2701 1801 3092 1976 3092 1976 3092 1976
% 
\special{pn 20}%
\special{ar 2701 1401 391 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3196 1668 3196 1737 2 0
% x
\put(31.9600,-13.3700){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 3204 1814 3204 1885 2 0
% y
\put(32.0400,-14.8500){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 3176 1641 3287 1641
% 
\special{pn 8}%
\special{pa 3176 1241}%
\special{pa 3287 1241}%
\special{fp}%
\special{sh 1}%
\special{pa 3287 1241}%
\special{pa 3220 1221}%
\special{pa 3234 1241}%
\special{pa 3220 1261}%
\special{pa 3287 1241}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 3188 1780 3308 1787
% 
\special{pn 8}%
\special{pa 3188 1380}%
\special{pa 3308 1387}%
\special{fp}%
\special{sh 1}%
\special{pa 3308 1387}%
\special{pa 3243 1363}%
\special{pa 3255 1384}%
\special{pa 3240 1403}%
\special{pa 3308 1387}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3042 1787 3196 1703
% 
\special{pn 8}%
\special{pa 3042 1387}%
\special{pa 3196 1303}%
\special{fp}%
\special{sh 1}%
\special{pa 3196 1303}%
\special{pa 3128 1317}%
\special{pa 3149 1329}%
\special{pa 3147 1352}%
\special{pa 3196 1303}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3042 1780 3188 1857
% 
\special{pn 8}%
\special{pa 3042 1380}%
\special{pa 3188 1457}%
\special{fp}%
\special{sh 1}%
\special{pa 3188 1457}%
\special{pa 3138 1408}%
\special{pa 3141 1432}%
\special{pa 3120 1444}%
\special{pa 3188 1457}%
\special{fp}%
% LINE 2 2 3 0
% 2 2582 1542 1353 1542
% 
\special{pn 8}%
\special{pa 2582 1142}%
\special{pa 1353 1142}%
\special{dt 0.045}%
\special{pa 1353 1142}%
\special{pa 1354 1142}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2589 2324 1388 2324
% 
\special{pn 8}%
\special{pa 2589 1924}%
\special{pa 1388 1924}%
\special{dt 0.045}%
\special{pa 1388 1924}%
\special{pa 1389 1924}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3196 1668 3196 1737 2 0
% x
\put(31.9600,-13.3700){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 3204 1814 3204 1885 2 0
% y
\put(32.0400,-14.8500){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 3176 1641 3287 1641
% 
\special{pn 8}%
\special{pa 3176 1241}%
\special{pa 3287 1241}%
\special{fp}%
\special{sh 1}%
\special{pa 3287 1241}%
\special{pa 3220 1221}%
\special{pa 3234 1241}%
\special{pa 3220 1261}%
\special{pa 3287 1241}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 3188 1780 3308 1787
% 
\special{pn 8}%
\special{pa 3188 1380}%
\special{pa 3308 1387}%
\special{fp}%
\special{sh 1}%
\special{pa 3308 1387}%
\special{pa 3243 1363}%
\special{pa 3255 1384}%
\special{pa 3240 1403}%
\special{pa 3308 1387}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3042 1787 3196 1703
% 
\special{pn 8}%
\special{pa 3042 1387}%
\special{pa 3196 1303}%
\special{fp}%
\special{sh 1}%
\special{pa 3196 1303}%
\special{pa 3128 1317}%
\special{pa 3149 1329}%
\special{pa 3147 1352}%
\special{pa 3196 1303}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3042 1780 3188 1857
% 
\special{pn 8}%
\special{pa 3042 1380}%
\special{pa 3188 1457}%
\special{fp}%
\special{sh 1}%
\special{pa 3188 1457}%
\special{pa 3138 1408}%
\special{pa 3141 1432}%
\special{pa 3120 1444}%
\special{pa 3188 1457}%
\special{fp}%
% STR 2 0 3 0
% 3 3204 2192 3204 2261 2 0
% x
\put(32.0400,-18.6100){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 1
% 2 3196 1920 3316 1926
% 
\special{pn 8}%
\special{pa 3196 1520}%
\special{pa 3316 1526}%
\special{fp}%
\special{sh 1}%
\special{pa 3316 1526}%
\special{pa 3250 1503}%
\special{pa 3263 1523}%
\special{pa 3248 1543}%
\special{pa 3316 1526}%
\special{fp}%
% STR 2 0 3 2
% 3 3210 1955 3210 2024 2 0
% y
\put(32.1000,-16.2400){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 3
% 2 3182 2164 3294 2164
% 
\special{pn 8}%
\special{pa 3182 1764}%
\special{pa 3294 1764}%
\special{fp}%
\special{sh 1}%
\special{pa 3294 1764}%
\special{pa 3227 1744}%
\special{pa 3241 1764}%
\special{pa 3227 1784}%
\special{pa 3294 1764}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3021 2080 3168 2156
% 
\special{pn 8}%
\special{pa 3021 1680}%
\special{pa 3168 1756}%
\special{fp}%
\special{sh 1}%
\special{pa 3168 1756}%
\special{pa 3118 1708}%
\special{pa 3121 1732}%
\special{pa 3100 1743}%
\special{pa 3168 1756}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3021 2088 3176 2004
% 
\special{pn 8}%
\special{pa 3021 1688}%
\special{pa 3176 1604}%
\special{fp}%
\special{sh 1}%
\special{pa 3176 1604}%
\special{pa 3108 1618}%
\special{pa 3129 1629}%
\special{pa 3127 1653}%
\special{pa 3176 1604}%
\special{fp}%
\end{picture}%


==> Figure2x.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(52.00,24.84)(1.50,-32.30)
% CIRCLE 2 0 3 0
% 4 4488 2224 5037 2864 5037 2864 5018 2883
% 
\special{pn 8}%
\special{ar 4488 1824 843 843  0.8934700 6.2831853}%
\special{ar 4488 1824 843 843  0.0000000 0.8617842}%
% LINE 2 0 3 1
% 2 3829 1712 4891 2956
% 
\special{pn 8}%
\special{pa 3829 1312}%
\special{pa 4891 2556}%
\special{fp}%
% LINE 2 0 3 2
% 2 5155 2726 4104 1483
% 
\special{pn 8}%
\special{pa 5155 2326}%
\special{pa 4104 1083}%
\special{fp}%
% LINE 2 0 3 3
% 8 4891 1483 4515 1840 4168 2206 3738 2608 5147 1720 4735 2086 4369 2471 3966 2855
% 
\special{pn 8}%
\special{pa 4891 1083}%
\special{pa 4515 1440}%
\special{fp}%
\special{pa 4168 1806}%
\special{pa 3738 2208}%
\special{fp}%
\special{pa 5147 1320}%
\special{pa 4735 1686}%
\special{fp}%
\special{pa 4369 2071}%
\special{pa 3966 2455}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1652 2258 2284 1700 2284 1700 2302 1718
% 
\special{pn 8}%
\special{ar 1652 1858 843 843  5.5899622 6.2831853}%
\special{ar 1652 1858 843 843  0.0000000 5.5598920}%
% LINE 2 0 3 0
% 8 904 1868 1268 2238 1639 2580 2047 3004 1138 1609 1512 2014 1901 2374 2291 2771
% 
\special{pn 8}%
\special{pa 904 1468}%
\special{pa 1268 1838}%
\special{fp}%
\special{pa 1639 2180}%
\special{pa 2047 2604}%
\special{fp}%
\special{pa 1138 1209}%
\special{pa 1512 1614}%
\special{fp}%
\special{pa 1901 1974}%
\special{pa 2291 2371}%
\special{fp}%
% LINE 2 0 3 0
% 2 2146 1583 917 2654
% 
\special{pn 8}%
\special{pa 2146 1183}%
\special{pa 917 2254}%
\special{fp}%
% LINE 2 0 3 0
% 2 1149 2926 2377 1845
% 
\special{pn 8}%
\special{pa 1149 2526}%
\special{pa 2377 1445}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 884 3402 1039 2579 921 3383 1258 2826
% 
\special{pn 8}%
\special{pa 884 3002}%
\special{pa 1039 2179}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1039 2179}%
\special{pa 1007 2241}%
\special{pa 1029 2231}%
\special{pa 1046 2248}%
\special{pa 1039 2179}%
\special{fp}%
\special{pa 921 2983}%
\special{pa 1258 2426}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1258 2426}%
\special{pa 1206 2473}%
\special{pa 1230 2472}%
\special{pa 1241 2493}%
\special{pa 1258 2426}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 2402 3201 2228 2734 2393 3183 1853 2761
% 
\special{pn 8}%
\special{pa 2402 2801}%
\special{pa 2228 2334}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2228 2334}%
\special{pa 2233 2403}%
\special{pa 2247 2384}%
\special{pa 2270 2389}%
\special{pa 2228 2334}%
\special{fp}%
\special{pa 2393 2783}%
\special{pa 1853 2361}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1853 2361}%
\special{pa 1893 2418}%
\special{pa 1895 2394}%
\special{pa 1918 2386}%
\special{pa 1853 2361}%
\special{fp}%
% STR 2 0 3 0
% 3 2219 3375 2219 3466 2 0
% $S^{p-1}\x D^{n+1-p}$
\put(22.1900,-30.6600){\makebox(0,0)[lb]{$S^{p-1}\x D^{n+1-p}$}}%
% STR 2 0 3 0
% 3 307 3475 307 3566 2 0
% $D^p\x S^{n-p}$
\put(3.0700,-31.6600){\makebox(0,0)[lb]{$D^p\x S^{n-p}$}}%
% STR 2 0 3 0
% 3 2182 3613 2182 3705 2 0
% $=\overline{\partial h^{n+1-p}-\partial B}$
\put(21.8200,-33.0500){\makebox(0,0)[lb]{$=\overline{\partial h^{n+1-p}-\partial B}$}}%
% STR 2 0 3 0
% 3 1194 1261 1194 1353 2 0
% $B\cap K_+$
\put(11.9400,-9.5300){\makebox(0,0)[lb]{$B\cap K_+$}}%
% STR 2 0 3 0
% 3 4067 1224 4067 1316 2 0
% $B\cap K_-$
\put(40.6700,-9.1600){\makebox(0,0)[lb]{$B\cap K_-$}}%
% STR 2 0 3 0
% 3 150 3708 150 3800 2 0
% $=\overline{\partial h^p_+-\partial B}$
\put(1.5000,-34.0000){\makebox(0,0)[lb]{$=\overline{\partial h^p_+-\partial B}$}}%
% SPLINE 2 0 3 0
% 8 1100 1850 1130 1740 1100 1600 1030 1490 880 1410 840 1400 770 1420 770 1420
% 
\special{pn 8}%
\special{pa 1100 1450}%
\special{pa 1111 1419}%
\special{pa 1121 1389}%
\special{pa 1128 1358}%
\special{pa 1130 1326}%
\special{pa 1128 1295}%
\special{pa 1122 1263}%
\special{pa 1112 1232}%
\special{pa 1100 1201}%
\special{pa 1087 1171}%
\special{pa 1071 1143}%
\special{pa 1053 1116}%
\special{pa 1033 1092}%
\special{pa 1009 1072}%
\special{pa 982 1055}%
\special{pa 954 1040}%
\special{pa 924 1026}%
\special{pa 893 1015}%
\special{pa 862 1004}%
\special{pa 831 1000}%
\special{pa 800 1007}%
\special{pa 770 1020}%
\special{sp}%
% STR 2 0 3 0
% 3 410 1490 410 1590 2 0
% $h^{n+1-p}$
\put(4.1000,-11.9000){\makebox(0,0)[lb]{$h^{n+1-p}$}}%
% STR 2 0 3 0
% 3 3260 1480 3260 1580 2 0
% $h^{n+1-p}$
\put(32.6000,-11.8000){\makebox(0,0)[lb]{$h^{n+1-p}$}}%
% SPLINE 2 0 3 0
% 8 4040 1760 4010 1650 3970 1600 3870 1470 3800 1400 3730 1400 3680 1420 3670 1420
% 
\special{pn 8}%
\special{pa 4040 1360}%
\special{pa 4035 1327}%
\special{pa 4028 1296}%
\special{pa 4018 1266}%
\special{pa 4002 1238}%
\special{pa 3982 1214}%
\special{pa 3961 1189}%
\special{pa 3941 1165}%
\special{pa 3921 1140}%
\special{pa 3902 1115}%
\special{pa 3883 1089}%
\special{pa 3864 1062}%
\special{pa 3844 1035}%
\special{pa 3821 1012}%
\special{pa 3794 998}%
\special{pa 3761 994}%
\special{pa 3729 1000}%
\special{pa 3700 1015}%
\special{pa 3670 1020}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 2190 1780 2240 1640 2330 1520 2370 1490 2460 1460 2550 1330 2550 1330
% 
\special{pn 8}%
\special{pa 2190 1380}%
\special{pa 2199 1349}%
\special{pa 2209 1318}%
\special{pa 2219 1288}%
\special{pa 2231 1259}%
\special{pa 2245 1230}%
\special{pa 2261 1202}%
\special{pa 2280 1176}%
\special{pa 2300 1151}%
\special{pa 2322 1127}%
\special{pa 2346 1106}%
\special{pa 2373 1089}%
\special{pa 2404 1078}%
\special{pa 2435 1069}%
\special{pa 2464 1058}%
\special{pa 2488 1040}%
\special{pa 2508 1016}%
\special{pa 2524 987}%
\special{pa 2539 956}%
\special{pa 2550 930}%
\special{sp}%
% STR 2 0 3 0
% 3 2500 1250 2500 1350 2 0
% $h^p_+$
\put(25.0000,-9.5000){\makebox(0,0)[lb]{$h^p_+$}}%
% STR 2 0 3 0
% 3 5350 1540 5350 1640 2 0
% $h^p_-$
\put(53.5000,-12.4000){\makebox(0,0)[lb]{$h^p_-$}}%
% SPLINE 2 0 3 0
% 9 5000 1690 5090 1620 5140 1560 5180 1550 5240 1540 5290 1550 5300 1550 5320 1550 5320 1550
% 
\special{pn 8}%
\special{pa 5000 1290}%
\special{pa 5028 1274}%
\special{pa 5054 1255}%
\special{pa 5078 1234}%
\special{pa 5098 1208}%
\special{pa 5117 1180}%
\special{pa 5140 1160}%
\special{pa 5170 1152}%
\special{pa 5203 1145}%
\special{pa 5234 1140}%
\special{pa 5265 1145}%
\special{pa 5297 1150}%
\special{pa 5320 1150}%
\special{sp}%
\end{picture}%


==> circle.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.40,2.40)(0.60,-2.60)
% CIRCLE 2 2 3 0
% 4 180 540 180 660 640 300 640 300
% 
\special{pn 8}%
\special{ar 180 140 120 120  0.0000000 0.1000000}%
\special{ar 180 140 120 120  0.4000000 0.5000000}%
\special{ar 180 140 120 120  0.8000000 0.9000000}%
\special{ar 180 140 120 120  1.2000000 1.3000000}%
\special{ar 180 140 120 120  1.6000000 1.7000000}%
\special{ar 180 140 120 120  2.0000000 2.1000000}%
\special{ar 180 140 120 120  2.4000000 2.5000000}%
\special{ar 180 140 120 120  2.8000000 2.9000000}%
\special{ar 180 140 120 120  3.2000000 3.3000000}%
\special{ar 180 140 120 120  3.6000000 3.7000000}%
\special{ar 180 140 120 120  4.0000000 4.1000000}%
\special{ar 180 140 120 120  4.4000000 4.5000000}%
\special{ar 180 140 120 120  4.8000000 4.9000000}%
\special{ar 180 140 120 120  5.2000000 5.3000000}%
\special{ar 180 140 120 120  5.6000000 5.7000000}%
\special{ar 180 140 120 120  6.0000000 6.1000000}%
\end{picture}%


==> handle.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(29.70,17.59)(16.60,-24.83)
% POLYGON 0 0 3 0
% 6 1660 2234 4390 2227 4390 2605 1667 2605 1667 2605 1660 2234
% 
\special{pn 20}%
\special{pa 1660 1834}%
\special{pa 4390 1827}%
\special{pa 4390 2205}%
\special{pa 1667 2205}%
\special{pa 1667 2205}%
\special{pa 1660 1834}%
\special{fp}%
% SPLINE 2 0 3 0
% 23 2241 2227 2248 2150 2262 2017 2332 1709 2353 1660 2500 1359 2535 1268 2598 1247 2703 1198 2822 1170 2920 1149 2962 1142 3018 1128 3144 1135 3291 1191 3410 1317 3466 1492 3543 1786 3564 1961 3578 2101 3578 2150 3578 2227 3585 2227
% 
\special{pn 8}%
\special{pa 2241 1827}%
\special{pa 2244 1795}%
\special{pa 2247 1763}%
\special{pa 2250 1731}%
\special{pa 2253 1700}%
\special{pa 2256 1668}%
\special{pa 2260 1636}%
\special{pa 2264 1604}%
\special{pa 2268 1572}%
\special{pa 2273 1541}%
\special{pa 2278 1509}%
\special{pa 2284 1477}%
\special{pa 2291 1446}%
\special{pa 2298 1415}%
\special{pa 2307 1384}%
\special{pa 2316 1353}%
\special{pa 2327 1323}%
\special{pa 2338 1293}%
\special{pa 2351 1264}%
\special{pa 2365 1235}%
\special{pa 2381 1208}%
\special{pa 2396 1181}%
\special{pa 2413 1154}%
\special{pa 2429 1127}%
\special{pa 2444 1100}%
\special{pa 2459 1071}%
\special{pa 2473 1042}%
\special{pa 2485 1012}%
\special{pa 2495 979}%
\special{pa 2503 945}%
\special{pa 2511 911}%
\special{pa 2523 882}%
\special{pa 2544 863}%
\special{pa 2574 853}%
\special{pa 2607 844}%
\special{pa 2637 831}%
\special{pa 2665 817}%
\special{pa 2693 802}%
\special{pa 2723 791}%
\special{pa 2753 783}%
\special{pa 2785 777}%
\special{pa 2817 771}%
\special{pa 2848 764}%
\special{pa 2879 757}%
\special{pa 2911 751}%
\special{pa 2942 746}%
\special{pa 2974 739}%
\special{pa 3005 731}%
\special{pa 3036 725}%
\special{pa 3068 724}%
\special{pa 3100 727}%
\special{pa 3132 733}%
\special{pa 3164 740}%
\special{pa 3195 748}%
\special{pa 3225 759}%
\special{pa 3255 771}%
\special{pa 3283 786}%
\special{pa 3310 804}%
\special{pa 3335 824}%
\special{pa 3359 847}%
\special{pa 3380 871}%
\special{pa 3399 897}%
\special{pa 3414 925}%
\special{pa 3427 954}%
\special{pa 3438 985}%
\special{pa 3447 1015}%
\special{pa 3455 1047}%
\special{pa 3463 1078}%
\special{pa 3470 1109}%
\special{pa 3479 1140}%
\special{pa 3488 1171}%
\special{pa 3497 1202}%
\special{pa 3505 1233}%
\special{pa 3514 1264}%
\special{pa 3522 1295}%
\special{pa 3530 1326}%
\special{pa 3537 1357}%
\special{pa 3543 1388}%
\special{pa 3548 1419}%
\special{pa 3553 1450}%
\special{pa 3556 1482}%
\special{pa 3560 1514}%
\special{pa 3563 1546}%
\special{pa 3566 1579}%
\special{pa 3569 1612}%
\special{pa 3572 1644}%
\special{pa 3575 1675}%
\special{pa 3578 1705}%
\special{pa 3580 1736}%
\special{pa 3572 1775}%
\special{pa 3567 1813}%
\special{pa 3585 1827}%
\special{pa 3585 1827}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 2535 2234 2633 1835 2654 1709 2696 1632 2738 1562 2794 1506 2871 1485 2941 1464 3011 1450 3088 1464 3151 1513 3200 1569 3256 1723 3263 1877 3270 1926 3291 2038 3284 2220
% 
\special{pn 8}%
\special{pa 2535 1834}%
\special{pa 2545 1804}%
\special{pa 2555 1773}%
\special{pa 2564 1743}%
\special{pa 2573 1712}%
\special{pa 2582 1681}%
\special{pa 2591 1650}%
\special{pa 2599 1619}%
\special{pa 2607 1588}%
\special{pa 2614 1557}%
\special{pa 2620 1526}%
\special{pa 2625 1494}%
\special{pa 2630 1462}%
\special{pa 2634 1430}%
\special{pa 2636 1397}%
\special{pa 2640 1365}%
\special{pa 2646 1334}%
\special{pa 2656 1304}%
\special{pa 2670 1275}%
\special{pa 2686 1248}%
\special{pa 2703 1220}%
\special{pa 2719 1193}%
\special{pa 2736 1165}%
\special{pa 2755 1139}%
\special{pa 2778 1116}%
\special{pa 2805 1101}%
\special{pa 2836 1092}%
\special{pa 2868 1086}%
\special{pa 2899 1077}%
\special{pa 2930 1068}%
\special{pa 2960 1058}%
\special{pa 2992 1052}%
\special{pa 3024 1050}%
\special{pa 3056 1053}%
\special{pa 3086 1063}%
\special{pa 3114 1080}%
\special{pa 3138 1101}%
\special{pa 3161 1123}%
\special{pa 3183 1147}%
\special{pa 3202 1172}%
\special{pa 3219 1200}%
\special{pa 3232 1229}%
\special{pa 3243 1260}%
\special{pa 3251 1291}%
\special{pa 3256 1323}%
\special{pa 3259 1355}%
\special{pa 3260 1387}%
\special{pa 3260 1419}%
\special{pa 3261 1451}%
\special{pa 3264 1483}%
\special{pa 3268 1515}%
\special{pa 3274 1546}%
\special{pa 3281 1578}%
\special{pa 3287 1609}%
\special{pa 3291 1641}%
\special{pa 3294 1672}%
\special{pa 3294 1704}%
\special{pa 3292 1736}%
\special{pa 3290 1768}%
\special{pa 3286 1800}%
\special{pa 3284 1820}%
\special{sp}%
% SPLINE 2 2 3 0
% 6 1954 2605 1961 2682 1947 2759 1912 2808 1891 2857 1884 2878
% 
\special{pn 8}%
\special{pa 1954 2205}%
\special{pa 1958 2237}%
\special{pa 1961 2268}%
\special{pa 1961 2301}%
\special{pa 1956 2333}%
\special{pa 1945 2363}%
\special{pa 1926 2389}%
\special{pa 1908 2415}%
\special{pa 1895 2445}%
\special{pa 1885 2475}%
\special{pa 1884 2478}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1737 2983 1737 3053 2 0
% $X$
\put(17.3700,-26.5300){\makebox(0,0)[lb]{$X$}}%
% SPLINE 2 2 3 0
% 6 2460 1480 2390 1480 2310 1450 2220 1410 2180 1380 2160 1360
% 
\special{pn 8}%
\special{pa 2460 1080}%
\special{pa 2428 1082}%
\special{pa 2396 1081}%
\special{pa 2365 1073}%
\special{pa 2335 1061}%
\special{pa 2306 1048}%
\special{pa 2276 1036}%
\special{pa 2246 1024}%
\special{pa 2218 1009}%
\special{pa 2192 990}%
\special{pa 2168 969}%
\special{pa 2160 960}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1930 1250 1930 1350 2 0
% $h^p$
\put(19.3000,-9.5000){\makebox(0,0)[lb]{$h^p$}}%
% SPLINE 2 2 3 0
% 19 4410 2240 4440 2250 4470 2280 4480 2310 4480 2320 4480 2360 4500 2390 4560 2410 4570 2410 4510 2410 4500 2420 4500 2470 4500 2500 4470 2560 4440 2600 4430 2600 4420 2600 4410 2600 4410 2600
% 
\special{pn 8}%
\special{pa 4410 1840}%
\special{pa 4440 1850}%
\special{pa 4464 1871}%
\special{pa 4478 1900}%
\special{pa 4479 1932}%
\special{pa 4481 1964}%
\special{pa 4500 1990}%
\special{pa 4527 2005}%
\special{pa 4561 2010}%
\special{pa 4562 2007}%
\special{pa 4516 2008}%
\special{pa 4497 2032}%
\special{pa 4499 2065}%
\special{pa 4500 2097}%
\special{pa 4490 2125}%
\special{pa 4473 2154}%
\special{pa 4457 2186}%
\special{pa 4432 2200}%
\special{pa 4410 2200}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 4630 2390 4630 2490 2 0
% [0,1]
\put(46.3000,-20.9000){\makebox(0,0)[lb]{[0,1]}}%
\end{picture}%


==> hsurgery.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(44.30,32.06)(5.20,-32.46)
% STR 2 0 3 0
% 3 4710 3100 4710 3170 2 0
% $S^{2k}\x B^{2k+2}$
\put(47.1000,-27.7000){\makebox(0,0)[lb]{$S^{2k}\x B^{2k+2}$}}%
% STR 2 0 3 0
% 3 1000 3440 1000 3510 2 0
% $S^{2k+1}\x B^{2k+1}$
\put(10.0000,-31.1000){\makebox(0,0)[lb]{$S^{2k+1}\x B^{2k+1}$}}%
% STR 2 0 3 0
% 3 3688 1596 3686 1666 2 0
% $B^{2k+3}$
\put(36.8600,-12.6600){\special{rt 0 0  0.0286}\makebox(0,0)[lb]{$B^{2k+3}$}}%
\special{rt 0 0 0}%
% POLYGON 2 5 2 0
% 5 3299 1292 3358 1353 3504 1215 3448 1153 3299 1292
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3299 892}%
\special{pa 3358 953}%
\special{pa 3504 815}%
\special{pa 3448 753}%
\special{pa 3299 892}%
\special{ip}%
% STR 2 0 3 0
% 3 520 2140 520 2210 2 0
% $B^{4k+4}$
\put(5.2000,-18.1000){\makebox(0,0)[lb]{$B^{4k+4}$}}%
% LINE 2 0 3 0
% 2 3631 1105 3784 1225
% 
\special{pn 8}%
\special{pa 3631 705}%
\special{pa 3784 825}%
\special{fp}%
% SPLINE 2 0 3 0
% 10 4034 2147 4141 2227 4219 2240 4302 2207 4410 2106 4420 1972 4386 1833 4290 1690 4180 1561 4180 1561
% 
\special{pn 8}%
\special{pa 4034 1747}%
\special{pa 4058 1769}%
\special{pa 4082 1790}%
\special{pa 4108 1809}%
\special{pa 4136 1825}%
\special{pa 4166 1836}%
\special{pa 4198 1841}%
\special{pa 4230 1838}%
\special{pa 4260 1829}%
\special{pa 4289 1814}%
\special{pa 4318 1797}%
\special{pa 4346 1778}%
\special{pa 4371 1757}%
\special{pa 4393 1734}%
\special{pa 4409 1708}%
\special{pa 4419 1678}%
\special{pa 4423 1647}%
\special{pa 4424 1614}%
\special{pa 4421 1581}%
\special{pa 4417 1548}%
\special{pa 4411 1516}%
\special{pa 4404 1484}%
\special{pa 4394 1454}%
\special{pa 4382 1425}%
\special{pa 4368 1397}%
\special{pa 4351 1370}%
\special{pa 4332 1344}%
\special{pa 4313 1318}%
\special{pa 4292 1293}%
\special{pa 4272 1268}%
\special{pa 4251 1243}%
\special{pa 4230 1219}%
\special{pa 4209 1195}%
\special{pa 4189 1171}%
\special{pa 4180 1161}%
\special{sp}%
% STR 2 0 3 0
% 3 1942 1972 1942 2042 2 0
% $Y$
\put(19.4200,-16.4200){\makebox(0,0)[lb]{$Y$}}%
% STR 2 0 3 0
% 3 4368 2300 4369 2370 2 0
% $Z$
\put(43.6900,-19.7000){\special{rt 0 0  6.2689}\makebox(0,0)[lb]{$Z$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 9 3165 1185 3148 1093 3152 1045 3185 966 3289 927 3359 919 3401 937 3480 983 3480 983
% 
\special{pn 8}%
\special{pa 3165 785}%
\special{pa 3157 754}%
\special{pa 3151 722}%
\special{pa 3148 691}%
\special{pa 3150 659}%
\special{pa 3156 626}%
\special{pa 3166 595}%
\special{pa 3183 568}%
\special{pa 3207 550}%
\special{pa 3237 539}%
\special{pa 3270 531}%
\special{pa 3303 524}%
\special{pa 3335 518}%
\special{pa 3366 521}%
\special{pa 3395 534}%
\special{pa 3423 550}%
\special{pa 3451 566}%
\special{pa 3478 582}%
\special{pa 3480 583}%
\special{sp}%
% LINE 2 5 3 0
% 2 1990 1037 2270 762
% 
\special{pn 8}%
\special{pa 1990 637}%
\special{pa 2270 362}%
\special{ip}%
% LINE 2 0 3 0
% 2 1966 3022 3442 1629
% 
\special{pn 8}%
\special{pa 1966 2622}%
\special{pa 3442 1229}%
\special{fp}%
% LINE 2 0 3 0
% 2 2222 3272 3698 1879
% 
\special{pn 8}%
\special{pa 2222 2872}%
\special{pa 3698 1479}%
\special{fp}%
% LINE 2 0 3 0
% 2 4181 3330 3268 2362
% 
\special{pn 8}%
\special{pa 4181 2930}%
\special{pa 3268 1962}%
\special{fp}%
% LINE 2 0 3 0
% 2 4425 3107 3512 2142
% 
\special{pn 8}%
\special{pa 4425 2707}%
\special{pa 3512 1742}%
\special{fp}%
% LINE 2 0 3 0
% 2 3176 1775 3080 1672
% 
\special{pn 8}%
\special{pa 3176 1375}%
\special{pa 3080 1272}%
\special{fp}%
% LINE 2 0 3 0
% 2 2938 2021 2831 1909
% 
\special{pn 8}%
\special{pa 2938 1621}%
\special{pa 2831 1509}%
\special{fp}%
% LINE 2 0 3 0
% 2 3172 2260 3038 2117
% 
\special{pn 8}%
\special{pa 3172 1860}%
\special{pa 3038 1717}%
\special{fp}%
% LINE 2 0 3 0
% 2 3408 2019 3272 1877
% 
\special{pn 8}%
\special{pa 3408 1619}%
\special{pa 3272 1477}%
\special{fp}%
% STR 2 0 3 0
% 3 2608 1660 2610 1730 2 0
% $B^{2k+2}$
\put(26.1000,-13.3000){\special{rt 0 0  6.2546}\makebox(0,0)[lb]{$B^{2k+2}$}}%
\special{rt 0 0 0}%
% LINE 2 2 3 0
% 2 2258 1659 2396 1530
% 
\special{pn 8}%
\special{pa 2258 1259}%
\special{pa 2396 1130}%
\special{dt 0.045}%
\special{pa 2396 1130}%
\special{pa 2396 1130}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2512 1419 2610 1327
% 
\special{pn 8}%
\special{pa 2512 1019}%
\special{pa 2610 927}%
\special{dt 0.045}%
\special{pa 2610 927}%
\special{pa 2610 927}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2812 1146 3098 877
% 
\special{pn 8}%
\special{pa 2812 746}%
\special{pa 3098 477}%
\special{dt 0.045}%
\special{pa 3098 477}%
\special{pa 3098 477}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2438 1991 3175 1303
% 
\special{pn 8}%
\special{pa 2438 1591}%
\special{pa 3175 903}%
\special{dt 0.045}%
\special{pa 3175 903}%
\special{pa 3175 903}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2396 1346 2569 1192
% 
\special{pn 8}%
\special{pa 2396 946}%
\special{pa 2569 792}%
\special{fp}%
% LINE 2 0 3 0
% 2 3894 1281 4062 1440
% 
\special{pn 8}%
\special{pa 3894 881}%
\special{pa 4062 1040}%
\special{fp}%
% LINE 2 2 3 0
% 2 2338 1815 2496 1666
% 
\special{pn 8}%
\special{pa 2338 1415}%
\special{pa 2496 1266}%
\special{dt 0.045}%
\special{pa 2496 1266}%
\special{pa 2496 1266}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2629 1521 2720 1435
% 
\special{pn 8}%
\special{pa 2629 1121}%
\special{pa 2720 1035}%
\special{dt 0.045}%
\special{pa 2720 1035}%
\special{pa 2720 1035}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2904 1272 3051 1132
% 
\special{pn 8}%
\special{pa 2904 872}%
\special{pa 3051 732}%
\special{dt 0.045}%
\special{pa 3051 732}%
\special{pa 3051 732}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3352 849 3418 786
% 
\special{pn 8}%
\special{pa 3352 449}%
\special{pa 3418 386}%
\special{dt 0.045}%
\special{pa 3418 386}%
\special{pa 3418 386}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3842 1715 4178 2072
% 
\special{pn 8}%
\special{pa 3842 1315}%
\special{pa 4178 1672}%
\special{dt 0.045}%
\special{pa 4178 1672}%
\special{pa 4178 1672}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4286 1931 4036 1666
% 
\special{pn 8}%
\special{pa 4286 1531}%
\special{pa 4036 1266}%
\special{dt 0.045}%
\special{pa 4036 1266}%
\special{pa 4036 1266}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3705 1305 3594 1187
% 
\special{pn 8}%
\special{pa 3705 905}%
\special{pa 3594 787}%
\special{dt 0.045}%
\special{pa 3594 787}%
\special{pa 3594 787}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3382 1002 3444 1070
% 
\special{pn 8}%
\special{pa 3382 602}%
\special{pa 3444 670}%
\special{dt 0.045}%
\special{pa 3444 670}%
\special{pa 3444 670}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3786 1392 3940 1553
% 
\special{pn 8}%
\special{pa 3786 992}%
\special{pa 3940 1153}%
\special{dt 0.045}%
\special{pa 3940 1153}%
\special{pa 3940 1153}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 3224 2043 2332 711 2332 711 2332 711
% 
\special{pn 8}%
\special{ar 3224 1643 1603 1603  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3659 1521 3255 1093
% 
\special{pn 8}%
\special{pa 3659 1121}%
\special{pa 3255 693}%
\special{dt 0.045}%
\special{pa 3255 693}%
\special{pa 3255 693}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 35 2652 1147 2700 1111 2842 959 2965 870 3142 743 3202 707 3329 673 3434 663 3542 757 3586 819 3618 895 3621 986 3588 1057 3534 1122 3432 1223 3378 1282 3311 1341 3271 1383 3210 1442 3142 1507 2838 1777 2810 1827 2776 1863 2758 1900 2750 1900 2620 1995 2496 2062 2408 2095 2330 2097 2235 1982 2194 1842 2188 1667 2232 1547 2312 1432 2312 1440
% 
\special{pn 8}%
\special{pa 2652 747}%
\special{pa 2678 728}%
\special{pa 2703 708}%
\special{pa 2726 687}%
\special{pa 2748 663}%
\special{pa 2769 639}%
\special{pa 2790 614}%
\special{pa 2811 590}%
\special{pa 2833 567}%
\special{pa 2857 546}%
\special{pa 2882 526}%
\special{pa 2908 508}%
\special{pa 2935 490}%
\special{pa 2962 472}%
\special{pa 2988 454}%
\special{pa 3014 435}%
\special{pa 3040 417}%
\special{pa 3066 398}%
\special{pa 3092 379}%
\special{pa 3118 360}%
\special{pa 3144 342}%
\special{pa 3171 324}%
\special{pa 3199 309}%
\special{pa 3228 297}%
\special{pa 3258 288}%
\special{pa 3290 281}%
\special{pa 3322 275}%
\special{pa 3355 267}%
\special{pa 3387 262}%
\special{pa 3419 261}%
\special{pa 3448 268}%
\special{pa 3474 283}%
\special{pa 3499 305}%
\special{pa 3521 331}%
\special{pa 3542 357}%
\special{pa 3562 383}%
\special{pa 3580 409}%
\special{pa 3596 437}%
\special{pa 3609 466}%
\special{pa 3618 497}%
\special{pa 3624 529}%
\special{pa 3625 561}%
\special{pa 3619 592}%
\special{pa 3608 622}%
\special{pa 3592 651}%
\special{pa 3574 677}%
\special{pa 3553 701}%
\special{pa 3531 725}%
\special{pa 3509 747}%
\special{pa 3485 769}%
\special{pa 3462 792}%
\special{pa 3440 814}%
\special{pa 3418 838}%
\special{pa 3397 862}%
\special{pa 3375 885}%
\special{pa 3351 906}%
\special{pa 3326 927}%
\special{pa 3303 949}%
\special{pa 3281 972}%
\special{pa 3259 995}%
\special{pa 3236 1017}%
\special{pa 3213 1039}%
\special{pa 3190 1062}%
\special{pa 3167 1084}%
\special{pa 3143 1106}%
\special{pa 3119 1126}%
\special{pa 3093 1146}%
\special{pa 3066 1165}%
\special{pa 3039 1184}%
\special{pa 3011 1202}%
\special{pa 2985 1221}%
\special{pa 2958 1240}%
\special{pa 2933 1260}%
\special{pa 2909 1282}%
\special{pa 2887 1304}%
\special{pa 2867 1329}%
\special{pa 2850 1355}%
\special{pa 2835 1384}%
\special{pa 2820 1413}%
\special{pa 2800 1436}%
\special{pa 2778 1460}%
\special{pa 2766 1494}%
\special{pa 2738 1500}%
\special{pa 2709 1510}%
\special{pa 2683 1529}%
\special{pa 2660 1553}%
\special{pa 2636 1579}%
\special{pa 2612 1602}%
\special{pa 2585 1621}%
\special{pa 2557 1636}%
\special{pa 2528 1649}%
\special{pa 2498 1661}%
\special{pa 2469 1674}%
\special{pa 2439 1685}%
\special{pa 2408 1695}%
\special{pa 2376 1701}%
\special{pa 2344 1700}%
\special{pa 2315 1690}%
\special{pa 2290 1672}%
\special{pa 2269 1646}%
\special{pa 2251 1617}%
\special{pa 2236 1585}%
\special{pa 2224 1555}%
\special{pa 2214 1524}%
\special{pa 2205 1494}%
\special{pa 2198 1463}%
\special{pa 2192 1431}%
\special{pa 2188 1398}%
\special{pa 2185 1365}%
\special{pa 2184 1332}%
\special{pa 2185 1300}%
\special{pa 2187 1271}%
\special{pa 2192 1244}%
\special{pa 2200 1218}%
\special{pa 2212 1189}%
\special{pa 2229 1153}%
\special{pa 2251 1108}%
\special{pa 2275 1063}%
\special{pa 2296 1031}%
\special{pa 2310 1023}%
\special{pa 2312 1040}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 3248 1322 3250 1406 3362 1402 3359 1317 3248 1322
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3248 922}%
\special{pa 3250 1006}%
\special{pa 3362 1002}%
\special{pa 3359 917}%
\special{pa 3248 922}%
\special{ip}%
% LINE 2 0 3 0
% 2 3165 1185 4041 2155
% 
\special{pn 8}%
\special{pa 3165 785}%
\special{pa 4041 1755}%
\special{fp}%
% SPLINE 2 2 3 0
% 11 2120 2860 2080 2860 2020 2860 1920 2870 1790 2900 1710 2950 1640 3060 1590 3190 1560 3320 1560 3400 1550 3390
% 
\special{pn 8}%
\special{pa 2120 2460}%
\special{pa 2088 2460}%
\special{pa 2056 2460}%
\special{pa 2024 2460}%
\special{pa 1992 2462}%
\special{pa 1960 2465}%
\special{pa 1928 2469}%
\special{pa 1897 2473}%
\special{pa 1865 2479}%
\special{pa 1834 2486}%
\special{pa 1803 2495}%
\special{pa 1773 2507}%
\special{pa 1745 2523}%
\special{pa 1719 2542}%
\special{pa 1696 2564}%
\special{pa 1677 2589}%
\special{pa 1660 2617}%
\special{pa 1646 2646}%
\special{pa 1633 2677}%
\special{pa 1622 2708}%
\special{pa 1610 2738}%
\special{pa 1599 2768}%
\special{pa 1588 2795}%
\special{pa 1576 2820}%
\special{pa 1566 2847}%
\special{pa 1560 2880}%
\special{pa 1560 2921}%
\special{pa 1566 2969}%
\special{pa 1566 3000}%
\special{pa 1550 2990}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 16 2410 3100 2410 3140 2410 3200 2310 3330 2230 3360 2140 3370 2070 3360 1990 3340 1930 3330 1840 3320 1780 3310 1720 3350 1720 3380 1710 3400 1710 3400 1710 3400
% 
\special{pn 8}%
\special{pa 2410 2700}%
\special{pa 2410 2732}%
\special{pa 2411 2764}%
\special{pa 2410 2796}%
\special{pa 2403 2827}%
\special{pa 2389 2856}%
\special{pa 2369 2883}%
\special{pa 2344 2906}%
\special{pa 2317 2926}%
\special{pa 2288 2941}%
\special{pa 2258 2952}%
\special{pa 2228 2961}%
\special{pa 2196 2967}%
\special{pa 2164 2970}%
\special{pa 2132 2970}%
\special{pa 2100 2966}%
\special{pa 2069 2960}%
\special{pa 2038 2952}%
\special{pa 2007 2944}%
\special{pa 1976 2937}%
\special{pa 1944 2932}%
\special{pa 1912 2928}%
\special{pa 1880 2926}%
\special{pa 1848 2922}%
\special{pa 1818 2914}%
\special{pa 1786 2910}%
\special{pa 1751 2917}%
\special{pa 1725 2938}%
\special{pa 1720 2969}%
\special{pa 1711 2998}%
\special{pa 1710 3000}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 2 4000 1600 4510 1120
% 
\special{pn 8}%
\special{pa 4000 1200}%
\special{pa 4510 720}%
\special{fp}%
% LINE 2 0 3 0
% 2 3690 1400 4270 860
% 
\special{pn 8}%
\special{pa 3690 1000}%
\special{pa 4270 460}%
\special{fp}%
% LINE 2 0 3 0
% 2 2570 1630 2020 1030
% 
\special{pn 8}%
\special{pa 2570 1230}%
\special{pa 2020 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 2810 1410 2270 810
% 
\special{pn 8}%
\special{pa 2810 1010}%
\special{pa 2270 410}%
\special{fp}%
% SPLINE 2 2 3 0
% 18 4830 3220 4830 3220 4860 3390 4860 3410 4670 3540 4610 3590 4490 3620 4390 3620 4210 3560 4150 3520 4030 3470 4010 3450 3920 3350 3900 3220 3900 3190 3930 3170 3930 3170 3930 3160
% 
\special{pn 8}%
\special{pa 4830 2820}%
\special{pa 4837 2851}%
\special{pa 4844 2882}%
\special{pa 4851 2913}%
\special{pa 4856 2945}%
\special{pa 4859 2977}%
\special{pa 4860 3009}%
\special{pa 4851 3037}%
\special{pa 4833 3058}%
\special{pa 4806 3075}%
\special{pa 4775 3090}%
\special{pa 4741 3104}%
\special{pa 4707 3119}%
\special{pa 4676 3136}%
\special{pa 4650 3156}%
\special{pa 4626 3178}%
\special{pa 4601 3195}%
\special{pa 4572 3207}%
\special{pa 4540 3215}%
\special{pa 4507 3219}%
\special{pa 4474 3221}%
\special{pa 4442 3222}%
\special{pa 4410 3221}%
\special{pa 4379 3219}%
\special{pa 4347 3214}%
\special{pa 4315 3207}%
\special{pa 4284 3197}%
\special{pa 4254 3185}%
\special{pa 4226 3170}%
\special{pa 4199 3152}%
\special{pa 4173 3134}%
\special{pa 4145 3118}%
\special{pa 4115 3106}%
\special{pa 4083 3097}%
\special{pa 4053 3085}%
\special{pa 4027 3068}%
\special{pa 4005 3045}%
\special{pa 3981 3022}%
\special{pa 3956 2999}%
\special{pa 3935 2975}%
\special{pa 3920 2949}%
\special{pa 3911 2922}%
\special{pa 3908 2891}%
\special{pa 3905 2858}%
\special{pa 3901 2823}%
\special{pa 3900 2791}%
\special{pa 3928 2774}%
\special{pa 3930 2760}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 11 4950 2950 4910 2930 4770 2860 4720 2830 4650 2810 4590 2800 4520 2810 4430 2830 4360 2860 4330 2910 4330 2910
% 
\special{pn 8}%
\special{pa 4950 2550}%
\special{pa 4921 2536}%
\special{pa 4893 2522}%
\special{pa 4864 2508}%
\special{pa 4835 2495}%
\special{pa 4806 2480}%
\special{pa 4778 2465}%
\special{pa 4751 2448}%
\special{pa 4723 2432}%
\special{pa 4693 2420}%
\special{pa 4662 2413}%
\special{pa 4631 2406}%
\special{pa 4599 2401}%
\special{pa 4567 2401}%
\special{pa 4536 2407}%
\special{pa 4504 2413}%
\special{pa 4473 2420}%
\special{pa 4442 2427}%
\special{pa 4410 2435}%
\special{pa 4379 2447}%
\special{pa 4355 2465}%
\special{pa 4338 2492}%
\special{pa 4330 2510}%
\special{sp -0.045}%
\end{picture}%


==> pass.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(38.15,27.50)(0.90,-27.90)
% CIRCLE 2 0 3 0
% 4 2530 1815 1765 672 1765 672 1765 672
% 
\special{pn 8}%
\special{ar 2530 1415 1375 1375  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2903 1367 2557 1000
% 
\special{pn 8}%
\special{pa 2903 967}%
\special{pa 2557 600}%
\special{dt 0.045}%
\special{pa 2557 600}%
\special{pa 2557 600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2927 1431 2926 1491 2 0
% $B^2_2$
\put(29.2600,-10.9100){\special{rt 0 0  0.0167}\makebox(0,0)[lb]{$B^2_2$}}%
\special{rt 0 0 0}%
% LINE 2 0 3 0
% 2 2479 1078 3230 1910
% 
\special{pn 8}%
\special{pa 2479 678}%
\special{pa 3230 1510}%
\special{fp}%
% POLYGON 2 5 2 0
% 5 2550 1196 2552 1268 2648 1264 2645 1192 2550 1196
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2550 796}%
\special{pa 2552 868}%
\special{pa 2648 864}%
\special{pa 2645 792}%
\special{pa 2550 796}%
\special{ip}%
% POLYGON 2 5 2 0
% 5 2594 1171 2644 1223 2770 1104 2721 1052 2594 1171
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2594 771}%
\special{pa 2644 823}%
\special{pa 2770 704}%
\special{pa 2721 652}%
\special{pa 2594 771}%
\special{ip}%
% STR 2 0 3 0
% 3 90 1890 90 1950 2 0
% $B^{4k+3}$
\put(0.9000,-15.5000){\makebox(0,0)[lb]{$B^{4k+3}$}}%
% LINE 2 0 3 0
% 2 2879 1010 3010 1113
% 
\special{pn 8}%
\special{pa 2879 610}%
\special{pa 3010 713}%
\special{fp}%
% SPLINE 2 0 3 0
% 10 3224 1904 3316 1972 3383 1982 3454 1955 3547 1868 3555 1754 3526 1634 3444 1511 3349 1401 3349 1401
% 
\special{pn 8}%
\special{pa 3224 1504}%
\special{pa 3248 1526}%
\special{pa 3273 1547}%
\special{pa 3299 1564}%
\special{pa 3329 1577}%
\special{pa 3361 1582}%
\special{pa 3393 1581}%
\special{pa 3423 1571}%
\special{pa 3452 1556}%
\special{pa 3481 1539}%
\special{pa 3507 1518}%
\special{pa 3530 1495}%
\special{pa 3546 1469}%
\special{pa 3556 1440}%
\special{pa 3558 1408}%
\special{pa 3557 1374}%
\special{pa 3553 1341}%
\special{pa 3548 1309}%
\special{pa 3541 1278}%
\special{pa 3532 1248}%
\special{pa 3519 1219}%
\special{pa 3503 1191}%
\special{pa 3486 1165}%
\special{pa 3466 1139}%
\special{pa 3446 1113}%
\special{pa 3425 1089}%
\special{pa 3404 1064}%
\special{pa 3383 1040}%
\special{pa 3362 1016}%
\special{pa 3349 1001}%
\special{sp}%
% STR 2 0 3 0
% 3 1432 1753 1431 1813 2 0
% $Y_1$
\put(14.3100,-14.1300){\special{rt 0 0  0.0167}\makebox(0,0)[lb]{$Y_1$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3511 2034 3511 2094 2 0
% $Y_2$
\put(35.1100,-16.9400){\makebox(0,0)[lb]{$Y_2$}}%
% SPLINE 2 0 3 0
% 9 2479 1078 2465 1001 2469 958 2497 891 2586 858 2645 850 2682 866 2749 906 2749 906
% 
\special{pn 8}%
\special{pa 2479 678}%
\special{pa 2471 647}%
\special{pa 2466 615}%
\special{pa 2466 584}%
\special{pa 2470 551}%
\special{pa 2480 519}%
\special{pa 2496 492}%
\special{pa 2521 475}%
\special{pa 2552 466}%
\special{pa 2585 458}%
\special{pa 2617 451}%
\special{pa 2648 451}%
\special{pa 2678 464}%
\special{pa 2706 480}%
\special{pa 2733 496}%
\special{pa 2749 506}%
\special{sp}%
% LINE 2 5 3 0
% 2 1472 952 1712 717
% 
\special{pn 8}%
\special{pa 1472 552}%
\special{pa 1712 317}%
\special{ip}%
% SPLINE 2 0 3 0
% 35 2040 1046 2081 1015 2203 884 2308 808 2460 701 2512 668 2620 641 2710 632 2803 712 2840 765 2867 830 2870 908 2842 969 2796 1025 2709 1112 2662 1162 2605 1212 2570 1249 2518 1299 2459 1355 2198 1587 2175 1630 2146 1661 2129 1691 2123 1691 2012 1773 1906 1831 1829 1858 1763 1861 1682 1762 1647 1643 1642 1493 1681 1389 1748 1291 1749 1297
% 
\special{pn 8}%
\special{pa 2040 646}%
\special{pa 2066 627}%
\special{pa 2090 607}%
\special{pa 2113 584}%
\special{pa 2134 560}%
\special{pa 2155 535}%
\special{pa 2176 511}%
\special{pa 2198 488}%
\special{pa 2222 467}%
\special{pa 2248 448}%
\special{pa 2274 430}%
\special{pa 2301 412}%
\special{pa 2328 395}%
\special{pa 2354 377}%
\special{pa 2380 358}%
\special{pa 2406 340}%
\special{pa 2432 321}%
\special{pa 2458 302}%
\special{pa 2485 284}%
\special{pa 2512 268}%
\special{pa 2542 257}%
\special{pa 2573 250}%
\special{pa 2605 244}%
\special{pa 2638 237}%
\special{pa 2670 231}%
\special{pa 2701 230}%
\special{pa 2730 240}%
\special{pa 2756 258}%
\special{pa 2779 282}%
\special{pa 2800 309}%
\special{pa 2820 335}%
\special{pa 2838 361}%
\special{pa 2853 389}%
\special{pa 2864 419}%
\special{pa 2871 451}%
\special{pa 2873 483}%
\special{pa 2868 515}%
\special{pa 2856 545}%
\special{pa 2840 572}%
\special{pa 2820 598}%
\special{pa 2799 622}%
\special{pa 2777 645}%
\special{pa 2754 667}%
\special{pa 2731 689}%
\special{pa 2709 712}%
\special{pa 2687 736}%
\special{pa 2665 759}%
\special{pa 2641 780}%
\special{pa 2617 801}%
\special{pa 2594 823}%
\special{pa 2572 847}%
\special{pa 2549 869}%
\special{pa 2526 891}%
\special{pa 2503 913}%
\special{pa 2480 936}%
\special{pa 2456 957}%
\special{pa 2431 978}%
\special{pa 2405 997}%
\special{pa 2377 1015}%
\special{pa 2350 1034}%
\special{pa 2323 1053}%
\special{pa 2297 1072}%
\special{pa 2272 1092}%
\special{pa 2249 1114}%
\special{pa 2228 1138}%
\special{pa 2210 1164}%
\special{pa 2195 1193}%
\special{pa 2181 1222}%
\special{pa 2159 1244}%
\special{pa 2142 1273}%
\special{pa 2120 1291}%
\special{pa 2091 1298}%
\special{pa 2065 1317}%
\special{pa 2041 1342}%
\special{pa 2018 1368}%
\special{pa 1992 1389}%
\special{pa 1965 1405}%
\special{pa 1936 1419}%
\special{pa 1906 1431}%
\special{pa 1877 1443}%
\special{pa 1847 1453}%
\special{pa 1815 1461}%
\special{pa 1782 1464}%
\special{pa 1752 1457}%
\special{pa 1728 1439}%
\special{pa 1707 1412}%
\special{pa 1691 1382}%
\special{pa 1677 1350}%
\special{pa 1666 1320}%
\special{pa 1657 1289}%
\special{pa 1650 1259}%
\special{pa 1644 1227}%
\special{pa 1640 1193}%
\special{pa 1638 1160}%
\special{pa 1638 1128}%
\special{pa 1641 1098}%
\special{pa 1647 1072}%
\special{pa 1656 1045}%
\special{pa 1670 1014}%
\special{pa 1688 974}%
\special{pa 1710 928}%
\special{pa 1730 892}%
\special{pa 1745 884}%
\special{pa 1749 897}%
\special{sp}%
% LINE 2 0 3 0
% 2 1452 2653 2717 1459
% 
\special{pn 8}%
\special{pa 1452 2253}%
\special{pa 2717 1059}%
\special{fp}%
% LINE 2 0 3 0
% 2 1671 2868 2936 1673
% 
\special{pn 8}%
\special{pa 1671 2468}%
\special{pa 2936 1273}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2927 1262 3424 800
% 
\special{pn 8}%
\special{pa 2927 862}%
\special{pa 3424 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3424 400}%
\special{pa 3362 431}%
\special{pa 3385 436}%
\special{pa 3389 460}%
\special{pa 3424 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3154 1468 3634 1015
% 
\special{pn 8}%
\special{pa 3154 1068}%
\special{pa 3634 615}%
\special{fp}%
\special{sh 1}%
\special{pa 3634 615}%
\special{pa 3572 646}%
\special{pa 3595 652}%
\special{pa 3599 675}%
\special{pa 3634 615}%
\special{fp}%
% LINE 2 0 3 0
% 2 3350 2917 2567 2087
% 
\special{pn 8}%
\special{pa 3350 2517}%
\special{pa 2567 1687}%
\special{fp}%
% LINE 2 0 3 0
% 2 3559 2727 2777 1898
% 
\special{pn 8}%
\special{pa 3559 2327}%
\special{pa 2777 1498}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1950 1433 1484 940
% 
\special{pn 8}%
\special{pa 1950 1033}%
\special{pa 1484 540}%
\special{fp}%
\special{sh 1}%
\special{pa 1484 540}%
\special{pa 1515 602}%
\special{pa 1521 579}%
\special{pa 1544 575}%
\special{pa 1484 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2168 1244 1698 755
% 
\special{pn 8}%
\special{pa 2168 844}%
\special{pa 1698 355}%
\special{fp}%
\special{sh 1}%
\special{pa 1698 355}%
\special{pa 1730 417}%
\special{pa 1735 393}%
\special{pa 1759 389}%
\special{pa 1698 355}%
\special{fp}%
% LINE 2 0 3 0
% 2 2489 1584 2407 1497
% 
\special{pn 8}%
\special{pa 2489 1184}%
\special{pa 2407 1097}%
\special{fp}%
% LINE 2 0 3 0
% 2 2284 1795 2193 1699
% 
\special{pn 8}%
\special{pa 2284 1395}%
\special{pa 2193 1299}%
\special{fp}%
% LINE 2 0 3 0
% 2 2485 2000 2370 1878
% 
\special{pn 8}%
\special{pa 2485 1600}%
\special{pa 2370 1478}%
\special{fp}%
% LINE 2 0 3 0
% 2 2687 1793 2571 1672
% 
\special{pn 8}%
\special{pa 2687 1393}%
\special{pa 2571 1272}%
\special{fp}%
% STR 2 0 3 0
% 3 2005 1483 2007 1543 2 0
% $B^2_1$
\put(20.0700,-11.4300){\special{rt 0 0  6.2499}\makebox(0,0)[lb]{$B^2_1$}}%
\special{rt 0 0 0}%
% LINE 2 2 3 0
% 2 1702 1485 1820 1374
% 
\special{pn 8}%
\special{pa 1702 1085}%
\special{pa 1820 974}%
\special{dt 0.045}%
\special{pa 1820 974}%
\special{pa 1820 974}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1921 1279 2003 1201
% 
\special{pn 8}%
\special{pa 1921 879}%
\special{pa 2003 801}%
\special{dt 0.045}%
\special{pa 2003 801}%
\special{pa 2003 801}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2178 1045 2422 814
% 
\special{pn 8}%
\special{pa 2178 645}%
\special{pa 2422 414}%
\special{dt 0.045}%
\special{pa 2422 414}%
\special{pa 2422 414}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1855 1769 2488 1181
% 
\special{pn 8}%
\special{pa 1855 1369}%
\special{pa 2488 781}%
\special{dt 0.045}%
\special{pa 2488 781}%
\special{pa 2488 781}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1820 1217 1969 1085
% 
\special{pn 8}%
\special{pa 1820 817}%
\special{pa 1969 685}%
\special{fp}%
% LINE 2 0 3 0
% 2 3104 1160 3248 1297
% 
\special{pn 8}%
\special{pa 3104 760}%
\special{pa 3248 897}%
\special{fp}%
% LINE 2 2 3 0
% 2 1771 1619 1906 1491
% 
\special{pn 8}%
\special{pa 1771 1219}%
\special{pa 1906 1091}%
\special{dt 0.045}%
\special{pa 1906 1091}%
\special{pa 1906 1091}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2020 1367 2098 1293
% 
\special{pn 8}%
\special{pa 2020 967}%
\special{pa 2098 893}%
\special{dt 0.045}%
\special{pa 2098 893}%
\special{pa 2098 893}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2255 1153 2382 1034
% 
\special{pn 8}%
\special{pa 2255 753}%
\special{pa 2382 634}%
\special{dt 0.045}%
\special{pa 2382 634}%
\special{pa 2382 634}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2639 791 2696 737
% 
\special{pn 8}%
\special{pa 2639 391}%
\special{pa 2696 337}%
\special{dt 0.045}%
\special{pa 2696 337}%
\special{pa 2696 337}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3059 1533 3347 1838
% 
\special{pn 8}%
\special{pa 3059 1133}%
\special{pa 3347 1438}%
\special{dt 0.045}%
\special{pa 3347 1438}%
\special{pa 3347 1438}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3440 1718 3226 1491
% 
\special{pn 8}%
\special{pa 3440 1318}%
\special{pa 3226 1091}%
\special{dt 0.045}%
\special{pa 3226 1091}%
\special{pa 3226 1091}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2942 1181 2847 1081
% 
\special{pn 8}%
\special{pa 2942 781}%
\special{pa 2847 681}%
\special{dt 0.045}%
\special{pa 2847 681}%
\special{pa 2847 681}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2665 923 2719 980
% 
\special{pn 8}%
\special{pa 2665 523}%
\special{pa 2719 580}%
\special{dt 0.045}%
\special{pa 2719 580}%
\special{pa 2719 580}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3012 1256 3144 1395
% 
\special{pn 8}%
\special{pa 3012 856}%
\special{pa 3144 995}%
\special{dt 0.045}%
\special{pa 3144 995}%
\special{pa 3144 995}%
\special{dt 0.045}%
\end{picture}%


==> passorigin.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(36.39,15.20)(4.01,-22.91)
% ELLIPSE 2 0 3 0
% 4 1138 1952 1875 2691 1359 2262 1359 2262
% 
\special{pn 8}%
\special{ar 1138 1552 737 739  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 566 2417 1499 1321
% 
\special{pn 8}%
\special{pa 566 2017}%
\special{pa 1499 921}%
\special{fp}%
\special{sh 1}%
\special{pa 1499 921}%
\special{pa 1441 959}%
\special{pa 1464 962}%
\special{pa 1471 985}%
\special{pa 1499 921}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1705 1485 771 2587
% 
\special{pn 8}%
\special{pa 1705 1085}%
\special{pa 771 2187}%
\special{fp}%
\special{sh 1}%
\special{pa 771 2187}%
\special{pa 829 2149}%
\special{pa 805 2146}%
\special{pa 799 2123}%
\special{pa 771 2187}%
\special{fp}%
% LINE 2 0 3 0
% 2 1292 1910 1143 1801
% 
\special{pn 8}%
\special{pa 1292 1510}%
\special{pa 1143 1401}%
\special{fp}%
% LINE 2 0 3 0
% 2 1132 2107 988 1982
% 
\special{pn 8}%
\special{pa 1132 1707}%
\special{pa 988 1582}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2375 2060 2091 2061
% 
\special{pn 8}%
\special{pa 2375 1660}%
\special{pa 2091 1661}%
\special{fp}%
\special{sh 1}%
\special{pa 2091 1661}%
\special{pa 2158 1681}%
\special{pa 2144 1661}%
\special{pa 2158 1641}%
\special{pa 2091 1661}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2102 1941 2401 1941
% 
\special{pn 8}%
\special{pa 2102 1541}%
\special{pa 2401 1541}%
\special{fp}%
\special{sh 1}%
\special{pa 2401 1541}%
\special{pa 2334 1521}%
\special{pa 2348 1541}%
\special{pa 2334 1561}%
\special{pa 2401 1541}%
\special{fp}%
% STR 2 0 3 0
% 3 1870 2518 1870 2570 2 0
% 
\put(18.7000,-21.7000){\makebox(0,0)[lb]{}}%
% ELLIPSE 2 0 3 0
% 4 3303 1910 4040 2649 2993 2132 2993 2132
% 
\special{pn 8}%
\special{ar 3303 1510 737 739  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3148 1904 3272 1760
% 
\special{pn 8}%
\special{pa 3148 1504}%
\special{pa 3272 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3298 2133 2968 2567
% 
\special{pn 8}%
\special{pa 3298 1733}%
\special{pa 2968 2167}%
\special{fp}%
\special{sh 1}%
\special{pa 2968 2167}%
\special{pa 3024 2126}%
\special{pa 3000 2125}%
\special{pa 2992 2102}%
\special{pa 2968 2167}%
\special{fp}%
% LINE 2 0 3 0
% 2 3102 1982 2751 2391
% 
\special{pn 8}%
\special{pa 3102 1582}%
\special{pa 2751 1991}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3339 1688 3664 1274
% 
\special{pn 8}%
\special{pa 3339 1288}%
\special{pa 3664 874}%
\special{fp}%
\special{sh 1}%
\special{pa 3664 874}%
\special{pa 3607 914}%
\special{pa 3631 916}%
\special{pa 3639 939}%
\special{pa 3664 874}%
\special{fp}%
% LINE 2 0 3 0
% 2 3344 2081 3489 1905
% 
\special{pn 8}%
\special{pa 3344 1681}%
\special{pa 3489 1505}%
\special{fp}%
% LINE 2 0 3 0
% 2 3535 1864 3865 1445
% 
\special{pn 8}%
\special{pa 3535 1464}%
\special{pa 3865 1045}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1365 1972 1787 2297
% 
\special{pn 8}%
\special{pa 1365 1572}%
\special{pa 1787 1897}%
\special{fp}%
\special{sh 1}%
\special{pa 1787 1897}%
\special{pa 1746 1840}%
\special{pa 1745 1864}%
\special{pa 1722 1872}%
\special{pa 1787 1897}%
\special{fp}%
% LINE 2 0 3 0
% 2 1087 1739 669 1397
% 
\special{pn 8}%
\special{pa 1087 1339}%
\special{pa 669 997}%
\special{fp}%
% LINE 2 0 3 0
% 2 1632 2494 1184 2153
% 
\special{pn 8}%
\special{pa 1632 2094}%
\special{pa 1184 1753}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 942 1936 503 1573
% 
\special{pn 8}%
\special{pa 942 1536}%
\special{pa 503 1173}%
\special{fp}%
\special{sh 1}%
\special{pa 503 1173}%
\special{pa 542 1231}%
\special{pa 544 1207}%
\special{pa 567 1200}%
\special{pa 503 1173}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2870 1330 3958 2262
% 
\special{pn 8}%
\special{pa 2870 930}%
\special{pa 3958 1862}%
\special{fp}%
\special{sh 1}%
\special{pa 3958 1862}%
\special{pa 3920 1803}%
\special{pa 3917 1827}%
\special{pa 3894 1834}%
\special{pa 3958 1862}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3772 2473 2664 1553
% 
\special{pn 8}%
\special{pa 3772 2073}%
\special{pa 2664 1153}%
\special{fp}%
\special{sh 1}%
\special{pa 2664 1153}%
\special{pa 2703 1211}%
\special{pa 2705 1187}%
\special{pa 2728 1180}%
\special{pa 2664 1153}%
\special{fp}%
\end{picture}%


==> surgery.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(40.70,32.06)(0.60,-32.76)
% STR 2 0 3 0
% 3 3890 3130 3890 3200 2 0
% $S^0\x B^2$
\put(38.9000,-28.0000){\makebox(0,0)[lb]{$S^0\x B^2$}}%
% STR 2 0 3 0
% 3 180 3470 180 3540 2 0
% $S^1\x B^1$
\put(1.8000,-31.4000){\makebox(0,0)[lb]{$S^1\x B^1$}}%
% STR 2 0 3 0
% 3 2868 1626 2866 1696 2 0
% $B^3$
\put(28.6600,-12.9600){\special{rt 0 0  0.0286}\makebox(0,0)[lb]{$B^3$}}%
\special{rt 0 0 0}%
% POLYGON 2 5 2 0
% 5 2479 1322 2538 1383 2684 1245 2628 1183 2479 1322
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2479 922}%
\special{pa 2538 983}%
\special{pa 2684 845}%
\special{pa 2628 783}%
\special{pa 2479 922}%
\special{ip}%
% STR 2 0 3 0
% 3 60 2150 60 2220 2 0
% $B^4$
\put(0.6000,-18.2000){\makebox(0,0)[lb]{$B^4$}}%
% LINE 2 0 3 0
% 2 2811 1135 2964 1255
% 
\special{pn 8}%
\special{pa 2811 735}%
\special{pa 2964 855}%
\special{fp}%
% SPLINE 2 0 3 0
% 10 3214 2177 3321 2257 3399 2270 3482 2237 3590 2136 3600 2002 3566 1863 3470 1720 3360 1591 3360 1591
% 
\special{pn 8}%
\special{pa 3214 1777}%
\special{pa 3238 1799}%
\special{pa 3262 1820}%
\special{pa 3288 1839}%
\special{pa 3316 1855}%
\special{pa 3346 1866}%
\special{pa 3378 1871}%
\special{pa 3410 1868}%
\special{pa 3440 1859}%
\special{pa 3469 1844}%
\special{pa 3498 1827}%
\special{pa 3526 1808}%
\special{pa 3551 1787}%
\special{pa 3573 1764}%
\special{pa 3589 1738}%
\special{pa 3599 1708}%
\special{pa 3603 1677}%
\special{pa 3604 1644}%
\special{pa 3601 1611}%
\special{pa 3597 1578}%
\special{pa 3591 1546}%
\special{pa 3584 1514}%
\special{pa 3574 1484}%
\special{pa 3562 1455}%
\special{pa 3548 1427}%
\special{pa 3531 1400}%
\special{pa 3512 1374}%
\special{pa 3493 1348}%
\special{pa 3472 1323}%
\special{pa 3452 1298}%
\special{pa 3431 1273}%
\special{pa 3410 1249}%
\special{pa 3389 1225}%
\special{pa 3369 1201}%
\special{pa 3360 1191}%
\special{sp}%
% STR 2 0 3 0
% 3 1122 2002 1122 2072 2 0
% $Y$
\put(11.2200,-16.7200){\makebox(0,0)[lb]{$Y$}}%
% STR 2 0 3 0
% 3 3548 2330 3549 2400 2 0
% $Z$
\put(35.4900,-20.0000){\special{rt 0 0  6.2689}\makebox(0,0)[lb]{$Z$}}%
\special{rt 0 0 0}%
% SPLINE 2 0 3 0
% 9 2345 1215 2328 1123 2332 1075 2365 996 2469 957 2539 949 2581 967 2660 1013 2660 1013
% 
\special{pn 8}%
\special{pa 2345 815}%
\special{pa 2337 784}%
\special{pa 2331 752}%
\special{pa 2328 721}%
\special{pa 2330 689}%
\special{pa 2336 656}%
\special{pa 2346 625}%
\special{pa 2363 598}%
\special{pa 2387 580}%
\special{pa 2417 569}%
\special{pa 2450 561}%
\special{pa 2483 554}%
\special{pa 2515 548}%
\special{pa 2546 551}%
\special{pa 2575 564}%
\special{pa 2603 580}%
\special{pa 2631 596}%
\special{pa 2658 612}%
\special{pa 2660 613}%
\special{sp}%
% LINE 2 5 3 0
% 2 1170 1067 1450 792
% 
\special{pn 8}%
\special{pa 1170 667}%
\special{pa 1450 392}%
\special{ip}%
% LINE 2 0 3 0
% 2 1146 3052 2622 1659
% 
\special{pn 8}%
\special{pa 1146 2652}%
\special{pa 2622 1259}%
\special{fp}%
% LINE 2 0 3 0
% 2 1402 3302 2878 1909
% 
\special{pn 8}%
\special{pa 1402 2902}%
\special{pa 2878 1509}%
\special{fp}%
% LINE 2 0 3 0
% 2 3361 3360 2448 2392
% 
\special{pn 8}%
\special{pa 3361 2960}%
\special{pa 2448 1992}%
\special{fp}%
% LINE 2 0 3 0
% 2 3605 3137 2692 2172
% 
\special{pn 8}%
\special{pa 3605 2737}%
\special{pa 2692 1772}%
\special{fp}%
% LINE 2 0 3 0
% 2 2356 1805 2260 1702
% 
\special{pn 8}%
\special{pa 2356 1405}%
\special{pa 2260 1302}%
\special{fp}%
% LINE 2 0 3 0
% 2 2118 2051 2011 1939
% 
\special{pn 8}%
\special{pa 2118 1651}%
\special{pa 2011 1539}%
\special{fp}%
% LINE 2 0 3 0
% 2 2352 2290 2218 2147
% 
\special{pn 8}%
\special{pa 2352 1890}%
\special{pa 2218 1747}%
\special{fp}%
% LINE 2 0 3 0
% 2 2588 2049 2452 1907
% 
\special{pn 8}%
\special{pa 2588 1649}%
\special{pa 2452 1507}%
\special{fp}%
% STR 2 0 3 0
% 3 1786 1689 1788 1759 2 0
% $B^2$
\put(17.8800,-13.5900){\special{rt 0 0  6.2546}\makebox(0,0)[lb]{$B^2$}}%
\special{rt 0 0 0}%
% LINE 2 2 3 0
% 2 1438 1689 1576 1560
% 
\special{pn 8}%
\special{pa 1438 1289}%
\special{pa 1576 1160}%
\special{dt 0.045}%
\special{pa 1576 1160}%
\special{pa 1576 1160}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1692 1449 1790 1357
% 
\special{pn 8}%
\special{pa 1692 1049}%
\special{pa 1790 957}%
\special{dt 0.045}%
\special{pa 1790 957}%
\special{pa 1790 957}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1992 1176 2278 907
% 
\special{pn 8}%
\special{pa 1992 776}%
\special{pa 2278 507}%
\special{dt 0.045}%
\special{pa 2278 507}%
\special{pa 2278 507}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1618 2021 2355 1333
% 
\special{pn 8}%
\special{pa 1618 1621}%
\special{pa 2355 933}%
\special{dt 0.045}%
\special{pa 2355 933}%
\special{pa 2355 933}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1576 1376 1749 1222
% 
\special{pn 8}%
\special{pa 1576 976}%
\special{pa 1749 822}%
\special{fp}%
% LINE 2 0 3 0
% 2 3074 1311 3242 1470
% 
\special{pn 8}%
\special{pa 3074 911}%
\special{pa 3242 1070}%
\special{fp}%
% LINE 2 2 3 0
% 2 1518 1845 1676 1696
% 
\special{pn 8}%
\special{pa 1518 1445}%
\special{pa 1676 1296}%
\special{dt 0.045}%
\special{pa 1676 1296}%
\special{pa 1676 1296}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1809 1551 1900 1465
% 
\special{pn 8}%
\special{pa 1809 1151}%
\special{pa 1900 1065}%
\special{dt 0.045}%
\special{pa 1900 1065}%
\special{pa 1900 1065}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2084 1302 2231 1162
% 
\special{pn 8}%
\special{pa 2084 902}%
\special{pa 2231 762}%
\special{dt 0.045}%
\special{pa 2231 762}%
\special{pa 2231 762}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2532 879 2598 816
% 
\special{pn 8}%
\special{pa 2532 479}%
\special{pa 2598 416}%
\special{dt 0.045}%
\special{pa 2598 416}%
\special{pa 2598 416}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3022 1745 3358 2102
% 
\special{pn 8}%
\special{pa 3022 1345}%
\special{pa 3358 1702}%
\special{dt 0.045}%
\special{pa 3358 1702}%
\special{pa 3358 1702}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3466 1961 3216 1696
% 
\special{pn 8}%
\special{pa 3466 1561}%
\special{pa 3216 1296}%
\special{dt 0.045}%
\special{pa 3216 1296}%
\special{pa 3216 1296}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2885 1335 2774 1217
% 
\special{pn 8}%
\special{pa 2885 935}%
\special{pa 2774 817}%
\special{dt 0.045}%
\special{pa 2774 817}%
\special{pa 2774 817}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2562 1032 2624 1100
% 
\special{pn 8}%
\special{pa 2562 632}%
\special{pa 2624 700}%
\special{dt 0.045}%
\special{pa 2624 700}%
\special{pa 2624 700}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2966 1422 3120 1583
% 
\special{pn 8}%
\special{pa 2966 1022}%
\special{pa 3120 1183}%
\special{dt 0.045}%
\special{pa 3120 1183}%
\special{pa 3120 1183}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0
% 4 2404 2073 1512 741 1512 741 1512 741
% 
\special{pn 8}%
\special{ar 2404 1673 1603 1603  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2839 1551 2435 1123
% 
\special{pn 8}%
\special{pa 2839 1151}%
\special{pa 2435 723}%
\special{dt 0.045}%
\special{pa 2435 723}%
\special{pa 2435 723}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 35 1832 1177 1880 1141 2022 989 2145 900 2322 773 2382 737 2509 703 2614 693 2722 787 2766 849 2798 925 2801 1016 2768 1087 2714 1152 2612 1253 2558 1312 2491 1371 2451 1413 2390 1472 2322 1537 2018 1807 1990 1857 1956 1893 1938 1930 1930 1930 1800 2025 1676 2092 1588 2125 1510 2127 1415 2012 1374 1872 1368 1697 1412 1577 1492 1462 1492 1470
% 
\special{pn 8}%
\special{pa 1832 777}%
\special{pa 1858 758}%
\special{pa 1883 738}%
\special{pa 1906 717}%
\special{pa 1928 693}%
\special{pa 1949 669}%
\special{pa 1970 644}%
\special{pa 1991 620}%
\special{pa 2013 597}%
\special{pa 2037 576}%
\special{pa 2062 556}%
\special{pa 2088 538}%
\special{pa 2115 520}%
\special{pa 2142 502}%
\special{pa 2168 484}%
\special{pa 2194 465}%
\special{pa 2220 447}%
\special{pa 2246 428}%
\special{pa 2272 409}%
\special{pa 2298 390}%
\special{pa 2324 372}%
\special{pa 2351 354}%
\special{pa 2379 339}%
\special{pa 2408 327}%
\special{pa 2438 318}%
\special{pa 2470 311}%
\special{pa 2502 305}%
\special{pa 2535 297}%
\special{pa 2567 292}%
\special{pa 2599 291}%
\special{pa 2628 298}%
\special{pa 2654 313}%
\special{pa 2679 335}%
\special{pa 2701 361}%
\special{pa 2722 387}%
\special{pa 2742 413}%
\special{pa 2760 439}%
\special{pa 2776 467}%
\special{pa 2789 496}%
\special{pa 2798 527}%
\special{pa 2804 559}%
\special{pa 2805 591}%
\special{pa 2799 622}%
\special{pa 2788 652}%
\special{pa 2772 681}%
\special{pa 2754 707}%
\special{pa 2733 731}%
\special{pa 2711 755}%
\special{pa 2689 777}%
\special{pa 2665 799}%
\special{pa 2642 822}%
\special{pa 2620 844}%
\special{pa 2598 868}%
\special{pa 2577 892}%
\special{pa 2555 915}%
\special{pa 2531 936}%
\special{pa 2506 957}%
\special{pa 2483 979}%
\special{pa 2461 1002}%
\special{pa 2439 1025}%
\special{pa 2416 1047}%
\special{pa 2393 1069}%
\special{pa 2370 1092}%
\special{pa 2347 1114}%
\special{pa 2323 1136}%
\special{pa 2299 1156}%
\special{pa 2273 1176}%
\special{pa 2246 1195}%
\special{pa 2219 1214}%
\special{pa 2191 1232}%
\special{pa 2165 1251}%
\special{pa 2138 1270}%
\special{pa 2113 1290}%
\special{pa 2089 1312}%
\special{pa 2067 1334}%
\special{pa 2047 1359}%
\special{pa 2030 1385}%
\special{pa 2015 1414}%
\special{pa 2000 1443}%
\special{pa 1980 1466}%
\special{pa 1958 1490}%
\special{pa 1946 1524}%
\special{pa 1918 1530}%
\special{pa 1889 1540}%
\special{pa 1863 1559}%
\special{pa 1840 1583}%
\special{pa 1816 1609}%
\special{pa 1792 1632}%
\special{pa 1765 1651}%
\special{pa 1737 1666}%
\special{pa 1708 1679}%
\special{pa 1678 1691}%
\special{pa 1649 1704}%
\special{pa 1619 1715}%
\special{pa 1588 1725}%
\special{pa 1556 1731}%
\special{pa 1524 1730}%
\special{pa 1495 1720}%
\special{pa 1470 1702}%
\special{pa 1449 1676}%
\special{pa 1431 1647}%
\special{pa 1416 1615}%
\special{pa 1404 1585}%
\special{pa 1394 1554}%
\special{pa 1385 1524}%
\special{pa 1378 1493}%
\special{pa 1372 1461}%
\special{pa 1368 1428}%
\special{pa 1365 1395}%
\special{pa 1364 1362}%
\special{pa 1365 1330}%
\special{pa 1367 1301}%
\special{pa 1372 1274}%
\special{pa 1380 1248}%
\special{pa 1392 1219}%
\special{pa 1409 1183}%
\special{pa 1431 1138}%
\special{pa 1455 1093}%
\special{pa 1476 1061}%
\special{pa 1490 1053}%
\special{pa 1492 1070}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 2428 1352 2430 1436 2542 1432 2539 1347 2428 1352
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2428 952}%
\special{pa 2430 1036}%
\special{pa 2542 1032}%
\special{pa 2539 947}%
\special{pa 2428 952}%
\special{ip}%
% LINE 2 0 3 0
% 2 2345 1215 3221 2185
% 
\special{pn 8}%
\special{pa 2345 815}%
\special{pa 3221 1785}%
\special{fp}%
% SPLINE 2 2 3 0
% 11 1300 2890 1260 2890 1200 2890 1100 2900 970 2930 890 2980 820 3090 770 3220 740 3350 740 3430 730 3420
% 
\special{pn 8}%
\special{pa 1300 2490}%
\special{pa 1268 2490}%
\special{pa 1236 2490}%
\special{pa 1204 2490}%
\special{pa 1172 2492}%
\special{pa 1140 2495}%
\special{pa 1108 2499}%
\special{pa 1077 2503}%
\special{pa 1045 2509}%
\special{pa 1014 2516}%
\special{pa 983 2525}%
\special{pa 953 2537}%
\special{pa 925 2553}%
\special{pa 899 2572}%
\special{pa 876 2594}%
\special{pa 857 2619}%
\special{pa 840 2647}%
\special{pa 826 2676}%
\special{pa 813 2707}%
\special{pa 802 2738}%
\special{pa 790 2768}%
\special{pa 779 2798}%
\special{pa 768 2825}%
\special{pa 756 2850}%
\special{pa 746 2877}%
\special{pa 740 2910}%
\special{pa 740 2951}%
\special{pa 746 2999}%
\special{pa 746 3030}%
\special{pa 730 3020}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 16 1590 3130 1590 3170 1590 3230 1490 3360 1410 3390 1320 3400 1250 3390 1170 3370 1110 3360 1020 3350 960 3340 900 3380 900 3410 890 3430 890 3430 890 3430
% 
\special{pn 8}%
\special{pa 1590 2730}%
\special{pa 1590 2762}%
\special{pa 1591 2794}%
\special{pa 1590 2826}%
\special{pa 1583 2857}%
\special{pa 1569 2886}%
\special{pa 1549 2913}%
\special{pa 1524 2936}%
\special{pa 1497 2956}%
\special{pa 1468 2971}%
\special{pa 1438 2982}%
\special{pa 1408 2991}%
\special{pa 1376 2997}%
\special{pa 1344 3000}%
\special{pa 1312 3000}%
\special{pa 1280 2996}%
\special{pa 1249 2990}%
\special{pa 1218 2982}%
\special{pa 1187 2974}%
\special{pa 1156 2967}%
\special{pa 1124 2962}%
\special{pa 1092 2958}%
\special{pa 1060 2956}%
\special{pa 1028 2952}%
\special{pa 998 2944}%
\special{pa 966 2940}%
\special{pa 931 2947}%
\special{pa 905 2968}%
\special{pa 900 2999}%
\special{pa 891 3028}%
\special{pa 890 3030}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 2 3180 1630 3690 1150
% 
\special{pn 8}%
\special{pa 3180 1230}%
\special{pa 3690 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 2870 1430 3450 890
% 
\special{pn 8}%
\special{pa 2870 1030}%
\special{pa 3450 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 1750 1660 1200 1060
% 
\special{pn 8}%
\special{pa 1750 1260}%
\special{pa 1200 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1990 1440 1450 840
% 
\special{pn 8}%
\special{pa 1990 1040}%
\special{pa 1450 440}%
\special{fp}%
% SPLINE 2 2 3 0
% 18 4010 3250 4010 3250 4040 3420 4040 3440 3850 3570 3790 3620 3670 3650 3570 3650 3390 3590 3330 3550 3210 3500 3190 3480 3100 3380 3080 3250 3080 3220 3110 3200 3110 3200 3110 3190
% 
\special{pn 8}%
\special{pa 4010 2850}%
\special{pa 4017 2881}%
\special{pa 4024 2912}%
\special{pa 4031 2943}%
\special{pa 4036 2975}%
\special{pa 4039 3007}%
\special{pa 4040 3039}%
\special{pa 4031 3067}%
\special{pa 4013 3088}%
\special{pa 3986 3105}%
\special{pa 3955 3120}%
\special{pa 3921 3134}%
\special{pa 3887 3149}%
\special{pa 3856 3166}%
\special{pa 3830 3186}%
\special{pa 3806 3208}%
\special{pa 3781 3225}%
\special{pa 3752 3237}%
\special{pa 3720 3245}%
\special{pa 3687 3249}%
\special{pa 3654 3251}%
\special{pa 3622 3252}%
\special{pa 3590 3251}%
\special{pa 3559 3249}%
\special{pa 3527 3244}%
\special{pa 3495 3237}%
\special{pa 3464 3227}%
\special{pa 3434 3215}%
\special{pa 3406 3200}%
\special{pa 3379 3182}%
\special{pa 3353 3164}%
\special{pa 3325 3148}%
\special{pa 3295 3136}%
\special{pa 3263 3127}%
\special{pa 3233 3115}%
\special{pa 3207 3098}%
\special{pa 3185 3075}%
\special{pa 3161 3052}%
\special{pa 3136 3029}%
\special{pa 3115 3005}%
\special{pa 3100 2979}%
\special{pa 3091 2952}%
\special{pa 3088 2921}%
\special{pa 3085 2888}%
\special{pa 3081 2853}%
\special{pa 3080 2821}%
\special{pa 3108 2804}%
\special{pa 3110 2790}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 11 4130 2980 4090 2960 3950 2890 3900 2860 3830 2840 3770 2830 3700 2840 3610 2860 3540 2890 3510 2940 3510 2940
% 
\special{pn 8}%
\special{pa 4130 2580}%
\special{pa 4101 2566}%
\special{pa 4073 2552}%
\special{pa 4044 2538}%
\special{pa 4015 2525}%
\special{pa 3986 2510}%
\special{pa 3958 2495}%
\special{pa 3931 2478}%
\special{pa 3903 2462}%
\special{pa 3873 2450}%
\special{pa 3842 2443}%
\special{pa 3811 2436}%
\special{pa 3779 2431}%
\special{pa 3747 2431}%
\special{pa 3716 2437}%
\special{pa 3684 2443}%
\special{pa 3653 2450}%
\special{pa 3622 2457}%
\special{pa 3590 2465}%
\special{pa 3559 2477}%
\special{pa 3535 2495}%
\special{pa 3518 2522}%
\special{pa 3510 2540}%
\special{sp -0.045}%
\end{picture}%

